Observations in the Einstein--de Sitter Cosmology: Dust Statistics and Limits of Apparent Homogeneity

The two-point correlation function for the dust distribution in the unperturbed Einstein-de Sitter cosmological model is studied along the past light cone. It was found that this function seems unable to represent the theoretical distribution of dust along the backward null cone of this unperturbed model, which has already been determined in a previous paper as being apparently inhomogeneous at ranges usually considered as local. Such result was revisited in order to determine more precisely the quantitative limits where, in theory, we can detect apparent homogeneity, and it was found that this may only happen up to $z \sim 10^{-2}$. A different statistical analysis proposed by Pietronero is used, and it appears to be able to represent more accurately the theoretical distribution of dust in this cosmology. In the light of these results, it is argued that the usual practice of disregarding relativistic effects in studies of distribution of galaxies, by considering them as being placed on local regions, seems to be valid only on much closer scales than it is commonly believed. In the Einstein-de Sitter cosmology with $H_0=75 km s^{-1} Mpc^{-1}$, that may only happen in redshifts as low as $z \approx 0.04$, which means that the local approximation seems to be valid up to zeroth order of approximation only. As at present there are many redshift surveys which have already probed at deeper ranges, it seems that in order to compare the Friedmann models with observations we have to be very careful when ignoring the past light cone problem in observational cosmology, either in theoretical calculations or in data analysis, due to relativistic effects which produce observable inhomogeneity even in spatially homogeneous cosmological models.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|} \hline
     $z$  & $d_\ell$ (Mpc) & \footnote{\normalsize Percentage drop of
                                       $\langle n \rangle$ from the 100\%
				       value at $t=0$ (1st order effect).}
                           & \footnote{\normalsize Percentage contribution
                                       of the 2nd order term in the
                                       redshift-distance law (2nd order
                                       effect).} \\ \hline \hline
    0.003 &        12      & 99\% &  0.08\% \\ \hline
    0.01  &        40      & 97\% &  0.2\%  \\ \hline
    0.036 &       145      & 90\% &  0.9\%  \\ \hline
    0.07  &       285      & 82\% &  1.7\%  \\ \hline
    0.1   &       410      & 75\% &  2.4\%  \\ \hline
    0.125 &       515      & 70\% &  3\%    \\ \hline
    0.5   &      2202      & 30\% & 11\%    \\ \hline
  \end{tabular}
  \end{center}
         }
\end{minipage}               }
\newpage
~\hspace{3cm}\raisebox{-10cm}{
\begin{minipage}{5.0cm}
  {\Large
  \begin{center} Table 2 \end{center}
  \begin{center}
  \begin{tabular}{|c|c|c|} \hline
     $z$ & \footnote{\normalsize Percentage drop of $\langle n \rangle$
	                          from the 100\% value at the present
                                  time hypersurface $t=0$.}
         & \footnote{\normalsize Percentage drop in $\Gamma (d_\ell)$
                                 from the 100\% value also at $t=0$.}
                                 \\ \hline \hline
    0.003 &  99\% &  99.9\% \\ \hline
    0.01  &  97\% &  99.8\% \\ \hline
    0.036 &  90\% &  99.1\% \\ \hline
    0.07  &  82\% &  98.3\% \\ \hline
    0.1   &  75\% &  97.5\% \\ \hline
    0.5   &  30\% &  87.7\% \\ \hline
  \end{tabular}
  \end{center}
         }
\end{minipage}              }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Figures
\begin{figure}[p]
\begin{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Figure 1
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1e+08}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,388){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,388){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,753){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,753){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,804){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,804){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,848){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,848){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,888){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,888){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{1e+09}}
\put(1566,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1153){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1153){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1287){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1383){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1383){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1517){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1517){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1569){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1569){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1613){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1613){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1652){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1652){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{1e+10}}
\put(1566,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.0001}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(362,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(362,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(419,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(419,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(459,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(491,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(491,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(516,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(516,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(538,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(538,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(557,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(573,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(573,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(588,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(588,113){\makebox(0,0){0.001}}
\put(588,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(686,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(686,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(743,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(743,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(783,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(783,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(815,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(815,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(840,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(840,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(862,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(862,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(881,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(881,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(897,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(897,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(912,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(912,113){\makebox(0,0){0.01}}
\put(912,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1010,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1010,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1067,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1067,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1107,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1107,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1139,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1139,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1164,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1164,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1186,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1186,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1205,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1205,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1221,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1221,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1236,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1236,113){\makebox(0,0){0.1}}
\put(1236,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1334,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1334,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1391,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1391,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1431,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1431,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1463,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1463,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1488,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1488,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1510,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1510,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1529,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1529,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1546,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1546,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1560,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1560,113){\makebox(0,0){1}}
\put(1560,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{$ \large \langle n \rangle$}}}
\put(925,68){\makebox(0,0){$ \large z$}}
\put(925,1732){\makebox(0,0){\large Figure 1}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1062){\usebox{\plotpoint}}
\put(264,1062){\rule[-0.175pt]{70.825pt}{0.350pt}}
\put(558,1061){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(678,1060){\rule[-0.175pt]{16.140pt}{0.350pt}}
\put(745,1059){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(785,1058){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(811,1057){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(838,1056){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(865,1055){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(878,1054){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(905,1053){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(918,1052){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(932,1051){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(945,1050){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(958,1049){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(965,1048){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(972,1047){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(985,1046){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(991,1045){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(998,1044){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1005,1043){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1012,1042){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1018,1041){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1025,1040){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1032,1039){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1039,1038){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1045,1037){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1052,1036){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1056,1035){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1060,1034){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1065,1033){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1069,1032){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1074,1031){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1078,1030){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1083,1029){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1087,1028){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1092,1027){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1096,1026){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1100,1025){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1105,1024){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1108,1023){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1112,1022){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1115,1021){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1119,1020){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1122,1019){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1125,1018){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1128,1017){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1132,1016){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1134,1015){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1137,1014){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1139,1013){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1142,1012){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1144,1011){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1147,1010){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1150,1009){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1153,1008){\rule[-0.175pt]{0.675pt}{0.350pt}}
\put(1156,1007){\rule[-0.175pt]{0.674pt}{0.350pt}}
\put(1159,1006){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1161,1005){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1164,1004){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1166,1003){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1169,1002){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1171,1001){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1174,1000){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1176,999){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1178,998){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1180,997){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1182,996){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1184,995){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1187,994){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1189,993){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1192,992){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1194,991){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1196,990){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1199,989){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1200,988){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1202,987){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1204,986){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1206,985){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1208,984){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1210,983){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(1212,982){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1213,981){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1215,980){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1216,979){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1218,978){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1220,977){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1221,976){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1223,975){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1225,974){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1226,973){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1228,972){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1230,971){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1232,970){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1233,969){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1235,968){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1237,967){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1239,966){\usebox{\plotpoint}}
\put(1240,965){\usebox{\plotpoint}}
\put(1241,964){\usebox{\plotpoint}}
\put(1243,963){\usebox{\plotpoint}}
\put(1244,962){\usebox{\plotpoint}}
\put(1246,961){\usebox{\plotpoint}}
\put(1247,960){\usebox{\plotpoint}}
\put(1249,959){\usebox{\plotpoint}}
\put(1250,958){\usebox{\plotpoint}}
\put(1252,957){\usebox{\plotpoint}}
\put(1253,956){\usebox{\plotpoint}}
\put(1254,955){\usebox{\plotpoint}}
\put(1256,954){\usebox{\plotpoint}}
\put(1257,953){\usebox{\plotpoint}}
\put(1259,952){\usebox{\plotpoint}}
\put(1260,951){\usebox{\plotpoint}}
\put(1261,950){\usebox{\plotpoint}}
\put(1263,949){\usebox{\plotpoint}}
\put(1264,948){\usebox{\plotpoint}}
\put(1266,947){\usebox{\plotpoint}}
\put(1267,946){\usebox{\plotpoint}}
\put(1268,945){\usebox{\plotpoint}}
\put(1269,944){\usebox{\plotpoint}}
\put(1270,943){\usebox{\plotpoint}}
\put(1271,942){\usebox{\plotpoint}}
\put(1273,941){\usebox{\plotpoint}}
\put(1274,940){\usebox{\plotpoint}}
\put(1275,939){\usebox{\plotpoint}}
\put(1276,938){\usebox{\plotpoint}}
\put(1277,937){\usebox{\plotpoint}}
\put(1278,936){\usebox{\plotpoint}}
\put(1280,935){\usebox{\plotpoint}}
\put(1281,934){\usebox{\plotpoint}}
\put(1282,933){\usebox{\plotpoint}}
\put(1283,932){\usebox{\plotpoint}}
\put(1284,931){\usebox{\plotpoint}}
\put(1285,930){\usebox{\plotpoint}}
\put(1286,929){\usebox{\plotpoint}}
\put(1287,928){\usebox{\plotpoint}}
\put(1288,927){\usebox{\plotpoint}}
\put(1289,926){\usebox{\plotpoint}}
\put(1290,925){\usebox{\plotpoint}}
\put(1292,924){\usebox{\plotpoint}}
\put(1293,923){\usebox{\plotpoint}}
\put(1294,922){\usebox{\plotpoint}}
\put(1295,921){\usebox{\plotpoint}}
\put(1296,920){\usebox{\plotpoint}}
\put(1297,919){\usebox{\plotpoint}}
\put(1298,918){\usebox{\plotpoint}}
\put(1299,917){\usebox{\plotpoint}}
\put(1300,916){\usebox{\plotpoint}}
\put(1301,915){\usebox{\plotpoint}}
\put(1302,914){\usebox{\plotpoint}}
\put(1303,913){\usebox{\plotpoint}}
\put(1304,912){\usebox{\plotpoint}}
\put(1305,911){\usebox{\plotpoint}}
\put(1306,909){\usebox{\plotpoint}}
\put(1307,908){\usebox{\plotpoint}}
\put(1308,907){\usebox{\plotpoint}}
\put(1309,906){\usebox{\plotpoint}}
\put(1310,905){\usebox{\plotpoint}}
\put(1311,904){\usebox{\plotpoint}}
\put(1312,903){\usebox{\plotpoint}}
\put(1313,902){\usebox{\plotpoint}}
\put(1314,901){\usebox{\plotpoint}}
\put(1315,900){\usebox{\plotpoint}}
\put(1316,899){\usebox{\plotpoint}}
\put(1317,898){\usebox{\plotpoint}}
\put(1318,897){\usebox{\plotpoint}}
\put(1319,895){\usebox{\plotpoint}}
\put(1320,894){\usebox{\plotpoint}}
\put(1321,893){\usebox{\plotpoint}}
\put(1322,892){\usebox{\plotpoint}}
\put(1323,891){\usebox{\plotpoint}}
\put(1324,890){\usebox{\plotpoint}}
\put(1325,888){\usebox{\plotpoint}}
\put(1326,887){\usebox{\plotpoint}}
\put(1327,886){\usebox{\plotpoint}}
\put(1328,885){\usebox{\plotpoint}}
\put(1329,884){\usebox{\plotpoint}}
\put(1330,883){\usebox{\plotpoint}}
\put(1331,882){\usebox{\plotpoint}}
\put(1332,880){\usebox{\plotpoint}}
\put(1333,879){\usebox{\plotpoint}}
\put(1334,878){\usebox{\plotpoint}}
\put(1335,877){\usebox{\plotpoint}}
\put(1336,876){\usebox{\plotpoint}}
\put(1337,875){\usebox{\plotpoint}}
\put(1338,873){\usebox{\plotpoint}}
\put(1339,872){\usebox{\plotpoint}}
\put(1340,871){\usebox{\plotpoint}}
\put(1341,870){\usebox{\plotpoint}}
\put(1342,869){\usebox{\plotpoint}}
\put(1343,868){\usebox{\plotpoint}}
\put(1344,867){\usebox{\plotpoint}}
\put(1345,866){\usebox{\plotpoint}}
\put(1346,864){\usebox{\plotpoint}}
\put(1347,863){\usebox{\plotpoint}}
\put(1348,862){\usebox{\plotpoint}}
\put(1349,860){\usebox{\plotpoint}}
\put(1350,859){\usebox{\plotpoint}}
\put(1351,858){\usebox{\plotpoint}}
\put(1352,856){\usebox{\plotpoint}}
\put(1353,855){\usebox{\plotpoint}}
\put(1354,854){\usebox{\plotpoint}}
\put(1355,852){\usebox{\plotpoint}}
\put(1356,851){\usebox{\plotpoint}}
\put(1357,850){\usebox{\plotpoint}}
\put(1358,849){\usebox{\plotpoint}}
\put(1359,847){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1360,846){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1361,844){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1362,843){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1363,841){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1364,840){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1365,838){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1366,837){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1367,835){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1368,834){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1369,832){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1370,831){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1371,830){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1372,828){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1373,827){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1374,825){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1375,824){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1376,822){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1377,821){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1378,819){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1379,818){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1380,816){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1381,815){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1382,813){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1383,812){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1384,810){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1385,809){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1386,807){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1387,805){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1388,803){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1389,802){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1390,800){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1391,798){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1392,797){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1393,795){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1394,793){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1395,792){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1396,790){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1397,788){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1398,787){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1399,785){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1400,783){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1401,781){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1402,779){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1403,778){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1404,776){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1405,774){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1406,772){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1407,771){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1408,769){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1409,767){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1410,765){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1411,764){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1412,762){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1413,760){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1414,758){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1415,756){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1416,754){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1417,752){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1418,751){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1419,749){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1420,747){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1421,745){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1422,743){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1423,741){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1424,739){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1425,738){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1426,735){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1427,733){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1428,731){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1429,729){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1430,727){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1431,725){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1432,723){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1433,721){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1434,719){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1435,717){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1436,715){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1437,713){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1438,711){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1439,708){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1440,706){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1441,704){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1442,702){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1443,699){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1444,697){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1445,695){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1446,693){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1447,690){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1448,688){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1449,686){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1450,684){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1451,682){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1452,679){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1453,677){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1454,675){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1455,673){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1456,670){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1457,668){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1458,666){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1459,664){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1460,662){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1461,659){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1462,657){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1463,655){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1464,653){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1465,651){\rule[-0.175pt]{0.350pt}{0.533pt}}
\put(1466,648){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1467,645){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1468,643){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1469,640){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1470,638){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1471,635){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1472,633){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1473,630){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1474,628){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1475,625){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1476,623){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1477,620){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1478,618){\rule[-0.175pt]{0.350pt}{0.612pt}}
\put(1479,615){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1480,613){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1481,610){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1482,608){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1483,605){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1484,603){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1485,600){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1486,598){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1487,595){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1488,593){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1489,590){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1490,588){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1491,585){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1492,583){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1493,580){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1494,577){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1495,574){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1496,571){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1497,568){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1498,565){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1499,563){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1500,560){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1501,557){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1502,554){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1503,551){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1504,548){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1505,546){\rule[-0.175pt]{0.350pt}{0.686pt}}
\put(1506,543){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1507,540){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1508,537){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1509,534){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1510,531){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1511,528){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1512,525){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1513,522){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1514,519){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1515,516){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1516,513){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1517,510){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1518,507){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1519,504){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1520,501){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1521,498){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1522,495){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1523,492){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1524,489){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1525,486){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1526,483){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1527,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1528,477){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1529,474){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1530,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1531,468){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1532,465){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1533,461){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1534,458){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1535,455){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1536,451){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1537,448){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1538,445){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1539,441){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1540,438){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1541,435){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1542,431){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1543,428){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1544,425){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1545,422){\rule[-0.175pt]{0.350pt}{0.797pt}}
\put(1546,418){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1547,414){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1548,411){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1549,407){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1550,404){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1551,400){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1552,397){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1553,393){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1554,390){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1555,386){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1556,383){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1557,379){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1558,376){\rule[-0.175pt]{0.350pt}{0.852pt}}
\put(1559,372){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1560,369){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1561,365){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1562,362){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1563,358){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1564,355){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1565,351){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1566,348){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1567,344){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1568,341){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1569,337){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1570,334){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1571,330){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1572,327){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1573,323){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1574,319){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1575,315){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1576,311){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1577,307){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1578,303){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1579,300){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1580,296){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1581,292){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1582,288){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1583,284){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1584,280){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1585,277){\rule[-0.175pt]{0.350pt}{0.927pt}}
\end{picture}
\end{center}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Figure 2
\begin{figure}[p]
\begin{flushleft}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1949,2069)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.0001}}
\put(1865,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,293){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,293){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,429){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,429){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,472){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,472){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,508){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,508){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,538){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,538){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,564){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,564){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,587){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,587){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,608){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,608){\makebox(0,0)[r]{0.001}}
\put(1865,608){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,743){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,743){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,822){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,822){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,878){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,878){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,922){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,922){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,957){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,957){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,987){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,987){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1013){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1013){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1036){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1036){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{0.01}}
\put(1865,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1192){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1192){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1271){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1271){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1328){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1328){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1371){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1371){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1407){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1407){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1463){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1463){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1486){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1486){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1507){\makebox(0,0)[r]{0.1}}
\put(1865,1507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1642){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1642){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1721){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1721){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1777){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1821){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1821){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1856){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1856){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1886){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1886){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1912){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1912){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1935){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1875,1935){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1956){\makebox(0,0)[r]{1}}
\put(1865,1956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.0001}}
\put(264,1936){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(386,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(386,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(457,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(457,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(508,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(508,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(547,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(547,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(579,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(579,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(606,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(606,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(630,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(630,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(651,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(651,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(669,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(669,113){\makebox(0,0){0.001}}
\put(669,1936){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(791,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(791,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(913,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(913,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(953,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(953,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(985,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(985,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1012,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1012,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1035,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1035,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1056,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1056,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1075,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1075,113){\makebox(0,0){0.01}}
\put(1075,1936){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1196,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1196,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1268,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1268,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1318,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1318,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1358,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1358,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1390,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1390,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1417,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1417,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1440,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1440,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1461,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1461,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1480,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1480,113){\makebox(0,0){0.1}}
\put(1480,1936){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1602,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1602,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1673,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1673,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1724,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1724,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1763,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1763,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1795,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1795,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1822,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1822,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1846,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1846,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1866,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1866,1946){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1885,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1885,113){\makebox(0,0){1}}
\put(1885,1936){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{390.499pt}{0.350pt}}
\put(1885,158){\rule[-0.175pt]{0.350pt}{433.138pt}}
\put(264,1956){\rule[-0.175pt]{390.499pt}{0.350pt}}
\put(45,1057){\makebox(0,0)[l]{\shortstack{$\large \xi(d_\ell)$}}}
\put(1074,68){\makebox(0,0){$\large d_\ell$ (Gpc)}}
\put(1074,2001){\makebox(0,0){\large Figure 2}}
\put(1196,733){\makebox(0,0)[l]{R=50Mpc}}
\put(1440,564){\makebox(0,0)[l]{R=100Mpc}}
\put(1480,922){\makebox(0,0)[l]{R=200Mpc}}
\put(1358,1821){\makebox(0,0)[l]{R=300Mpc}}
\put(1641,1800){\makebox(0,0)[l]{R=400Mpc}}
\put(1641,987){\makebox(0,0)[l]{R=500Mpc}}
\put(264,158){\rule[-0.175pt]{0.350pt}{433.138pt}}
\put(1358,1632){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1359,1634){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1360,1637){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1361,1639){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1362,1642){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1363,1645){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1364,1647){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1365,1650){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1366,1653){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1367,1655){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1368,1658){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1369,1660){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1370,1663){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1371,1666){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1372,1668){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1373,1671){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1374,1674){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1375,1676){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1376,1679){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1377,1681){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1378,1684){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1379,1687){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1380,1689){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1381,1692){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1382,1695){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1383,1697){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1384,1700){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1385,1702){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1386,1705){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1387,1708){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1388,1710){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1389,1713){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1390,1716){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1391,1718){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1392,1721){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1393,1723){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1394,1726){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1395,1729){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1396,1731){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1397,1734){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1398,1737){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1399,1739){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1400,1742){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1401,1744){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1402,1747){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1403,1750){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1404,1752){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1405,1755){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1406,1758){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1407,1760){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1408,1763){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1409,1765){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1410,1768){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1411,1771){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1412,1773){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1413,1776){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1414,1779){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1415,1781){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1416,1784){\rule[-0.175pt]{0.350pt}{0.633pt}}
\put(1417,1787){\vector(1,3){0}}
\put(1417,1786){\usebox{\plotpoint}}
\put(1573,1556){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1574,1558){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1575,1560){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1576,1562){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1577,1564){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1578,1567){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1579,1569){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1580,1571){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1581,1573){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1582,1575){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1583,1578){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1584,1580){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1585,1582){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1586,1584){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1587,1586){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1588,1589){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1589,1591){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1590,1593){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1591,1595){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1592,1597){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1593,1600){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1594,1602){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1595,1604){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1596,1606){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1597,1609){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1598,1611){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1599,1613){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1600,1615){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1601,1617){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1602,1620){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1603,1622){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1604,1624){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1605,1626){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1606,1628){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1607,1631){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1608,1633){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1609,1635){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1610,1637){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1611,1639){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1612,1642){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1613,1644){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1614,1646){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1615,1648){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1616,1651){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1617,1653){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1618,1655){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1619,1657){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1620,1659){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1621,1662){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1622,1664){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1623,1666){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1624,1668){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1625,1670){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1626,1673){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1627,1675){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1628,1677){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1629,1679){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1630,1681){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1631,1684){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1632,1686){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1633,1688){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1634,1690){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1635,1693){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1636,1695){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1637,1697){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1638,1699){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1639,1701){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1640,1704){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1641,1706){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1642,1708){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1643,1710){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1644,1712){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1645,1715){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1646,1717){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1647,1719){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1648,1721){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1649,1723){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1650,1726){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1651,1728){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1652,1730){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1653,1732){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1654,1735){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1655,1737){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1656,1739){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1657,1741){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1658,1743){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1659,1746){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1660,1748){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1661,1750){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1662,1752){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1663,1754){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1664,1757){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1665,1759){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1666,1761){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1667,1763){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1668,1765){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1669,1768){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1670,1770){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1671,1772){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1672,1774){\rule[-0.175pt]{0.350pt}{0.532pt}}
\put(1673,1777){\vector(1,2){0}}
\put(1673,1776){\usebox{\plotpoint}}
\put(264,1314){\usebox{\plotpoint}}
\put(264,1314){\rule[-0.175pt]{27.703pt}{0.350pt}}
\put(379,1313){\rule[-0.175pt]{27.463pt}{0.350pt}}
\put(493,1312){\rule[-0.175pt]{19.754pt}{0.350pt}}
\put(575,1311){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(624,1310){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(657,1309){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(690,1308){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(722,1307){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(739,1306){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(772,1305){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(788,1304){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(804,1303){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(812,1302){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(821,1301){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(837,1300){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(853,1299){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(861,1298){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(870,1297){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(878,1296){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(886,1295){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(894,1294){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(903,1293){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(911,1292){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(919,1291){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(927,1290){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(935,1289){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(940,1288){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(946,1287){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(952,1286){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(957,1285){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(962,1284){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(967,1283){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(973,1282){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(978,1281){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(983,1280){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(988,1279){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(992,1278){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(996,1277){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1001,1276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1005,1275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1009,1274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1013,1273){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,1272){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1020,1271){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1023,1270){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1027,1269){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1030,1268){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1034,1267){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1037,1266){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1040,1265){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1043,1264){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1046,1263){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1049,1262){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1052,1261){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1055,1260){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1057,1259){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1060,1258){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1063,1257){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1065,1256){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1068,1255){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1070,1254){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1073,1253){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1075,1252){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1078,1251){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1080,1250){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1083,1249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,1248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1087,1247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,1246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1091,1245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,1244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,1243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,1242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1099,1241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1101,1240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1103,1239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,1238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1107,1237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1109,1236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1111,1235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,1234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1115,1233){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1116,1232){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1118,1231){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1119,1230){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1121,1229){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1122,1228){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1124,1227){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1125,1226){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1127,1225){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1128,1224){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1130,1223){\rule[-0.175pt]{0.372pt}{0.350pt}}
\put(1131,1222){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(1133,1221){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1134,1220){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1136,1219){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1137,1218){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1139,1217){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1140,1216){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1142,1215){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1143,1214){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1145,1213){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1146,1212){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(1148,1211){\usebox{\plotpoint}}
\put(1149,1210){\usebox{\plotpoint}}
\put(1150,1209){\usebox{\plotpoint}}
\put(1151,1208){\usebox{\plotpoint}}
\put(1152,1207){\usebox{\plotpoint}}
\put(1154,1206){\usebox{\plotpoint}}
\put(1155,1205){\usebox{\plotpoint}}
\put(1156,1204){\usebox{\plotpoint}}
\put(1157,1203){\usebox{\plotpoint}}
\put(1158,1202){\usebox{\plotpoint}}
\put(1160,1201){\usebox{\plotpoint}}
\put(1161,1200){\usebox{\plotpoint}}
\put(1162,1199){\usebox{\plotpoint}}
\put(1163,1198){\usebox{\plotpoint}}
\put(1164,1197){\usebox{\plotpoint}}
\put(1166,1196){\usebox{\plotpoint}}
\put(1167,1195){\usebox{\plotpoint}}
\put(1168,1194){\usebox{\plotpoint}}
\put(1169,1193){\usebox{\plotpoint}}
\put(1170,1192){\usebox{\plotpoint}}
\put(1171,1191){\usebox{\plotpoint}}
\put(1172,1190){\usebox{\plotpoint}}
\put(1173,1189){\usebox{\plotpoint}}
\put(1174,1188){\usebox{\plotpoint}}
\put(1175,1187){\usebox{\plotpoint}}
\put(1176,1186){\usebox{\plotpoint}}
\put(1177,1185){\usebox{\plotpoint}}
\put(1178,1184){\usebox{\plotpoint}}
\put(1179,1183){\usebox{\plotpoint}}
\put(1180,1182){\usebox{\plotpoint}}
\put(1181,1179){\usebox{\plotpoint}}
\put(1182,1178){\usebox{\plotpoint}}
\put(1183,1177){\usebox{\plotpoint}}
\put(1184,1176){\usebox{\plotpoint}}
\put(1185,1175){\usebox{\plotpoint}}
\put(1186,1173){\usebox{\plotpoint}}
\put(1187,1172){\usebox{\plotpoint}}
\put(1188,1171){\usebox{\plotpoint}}
\put(1189,1170){\usebox{\plotpoint}}
\put(1190,1169){\usebox{\plotpoint}}
\put(1191,1167){\usebox{\plotpoint}}
\put(1192,1166){\usebox{\plotpoint}}
\put(1193,1165){\usebox{\plotpoint}}
\put(1194,1164){\usebox{\plotpoint}}
\put(1195,1163){\usebox{\plotpoint}}
\put(1196,1162){\usebox{\plotpoint}}
\put(1197,1160){\usebox{\plotpoint}}
\put(1198,1159){\usebox{\plotpoint}}
\put(1199,1157){\usebox{\plotpoint}}
\put(1200,1156){\usebox{\plotpoint}}
\put(1201,1154){\usebox{\plotpoint}}
\put(1202,1153){\usebox{\plotpoint}}
\put(1203,1152){\usebox{\plotpoint}}
\put(1204,1150){\usebox{\plotpoint}}
\put(1205,1149){\usebox{\plotpoint}}
\put(1206,1147){\usebox{\plotpoint}}
\put(1207,1146){\usebox{\plotpoint}}
\put(1208,1145){\usebox{\plotpoint}}
\put(1209,1143){\usebox{\plotpoint}}
\put(1210,1142){\usebox{\plotpoint}}
\put(1211,1140){\usebox{\plotpoint}}
\put(1212,1139){\usebox{\plotpoint}}
\put(1213,1138){\usebox{\plotpoint}}
\put(1214,1136){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1215,1134){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1216,1132){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1217,1130){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1218,1128){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1219,1126){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1220,1124){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1221,1123){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1222,1121){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1223,1119){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1224,1117){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1225,1115){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1226,1113){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1227,1111){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1228,1109){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1229,1108){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1230,1105){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1231,1103){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1232,1100){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1233,1098){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1234,1096){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1235,1093){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1236,1091){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1237,1089){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1238,1086){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1239,1084){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1240,1081){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1241,1079){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1242,1077){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1243,1074){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1244,1072){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1245,1070){\rule[-0.175pt]{0.350pt}{0.572pt}}
\put(1246,1066){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1247,1063){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1248,1060){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1249,1057){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1250,1054){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1251,1050){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1252,1047){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1253,1044){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1254,1041){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1255,1038){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1256,1035){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1257,1031){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1258,1028){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1259,1025){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1260,1022){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1261,1019){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1262,1016){\rule[-0.175pt]{0.350pt}{0.765pt}}
\put(1263,1010){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1264,1005){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1265,1000){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1266,995){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1267,990){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1268,985){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1269,980){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1270,975){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1271,969){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1272,964){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1273,959){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1274,954){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1275,949){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1276,944){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1277,939){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1278,934){\rule[-0.175pt]{0.350pt}{1.235pt}}
\put(1279,924){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1280,914){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1281,904){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1282,894){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1283,884){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1284,875){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1285,865){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1286,855){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1287,845){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1288,835){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1289,825){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1290,816){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1291,806){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1292,796){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1293,786){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1294,776){\rule[-0.175pt]{0.350pt}{2.366pt}}
\put(1295,767){\rule[-0.175pt]{0.350pt}{2.366pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,1451){\usebox{\plotpoint}}
\put(264,1451){\rule[-0.350pt]{59.261pt}{0.700pt}}
\put(510,1450){\rule[-0.350pt]{27.463pt}{0.700pt}}
\put(624,1449){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(690,1448){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(739,1447){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(788,1446){\rule[-0.350pt]{7.950pt}{0.700pt}}
\put(821,1445){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(837,1444){\rule[-0.350pt]{7.950pt}{0.700pt}}
\put(870,1443){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(886,1442){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(903,1441){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(919,1440){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(935,1439){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(943,1438){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(952,1437){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(968,1436){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(976,1435){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(984,1434){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1001,1433){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1009,1432){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1017,1431){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(1025,1430){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(1034,1429){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1039,1428){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1044,1427){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1050,1426){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1058,1425){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1066,1424){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1071,1423){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1077,1422){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1082,1421){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1087,1420){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1091,1419){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1095,1418){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1099,1417){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1104,1416){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1109,1415){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1115,1414){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1119,1413){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1123,1412){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1127,1411){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1132,1410){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1135,1409){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1138,1408){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1141,1407){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1144,1406){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1147,1405){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1151,1404){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1154,1403){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1158,1402){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1161,1401){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1165,1400){\usebox{\plotpoint}}
\put(1167,1399){\usebox{\plotpoint}}
\put(1170,1398){\usebox{\plotpoint}}
\put(1172,1397){\usebox{\plotpoint}}
\put(1175,1396){\usebox{\plotpoint}}
\put(1178,1395){\usebox{\plotpoint}}
\put(1180,1394){\usebox{\plotpoint}}
\put(1183,1393){\usebox{\plotpoint}}
\put(1186,1392){\usebox{\plotpoint}}
\put(1188,1391){\usebox{\plotpoint}}
\put(1191,1390){\usebox{\plotpoint}}
\put(1194,1389){\usebox{\plotpoint}}
\put(1196,1388){\usebox{\plotpoint}}
\put(1199,1387){\usebox{\plotpoint}}
\put(1201,1386){\usebox{\plotpoint}}
\put(1203,1385){\usebox{\plotpoint}}
\put(1205,1384){\usebox{\plotpoint}}
\put(1207,1383){\usebox{\plotpoint}}
\put(1209,1382){\usebox{\plotpoint}}
\put(1211,1381){\usebox{\plotpoint}}
\put(1214,1380){\usebox{\plotpoint}}
\put(1216,1379){\usebox{\plotpoint}}
\put(1218,1378){\usebox{\plotpoint}}
\put(1220,1377){\usebox{\plotpoint}}
\put(1222,1376){\usebox{\plotpoint}}
\put(1224,1375){\usebox{\plotpoint}}
\put(1226,1374){\usebox{\plotpoint}}
\put(1228,1373){\usebox{\plotpoint}}
\put(1230,1372){\usebox{\plotpoint}}
\put(1231,1371){\usebox{\plotpoint}}
\put(1233,1370){\usebox{\plotpoint}}
\put(1234,1369){\usebox{\plotpoint}}
\put(1236,1368){\usebox{\plotpoint}}
\put(1237,1367){\usebox{\plotpoint}}
\put(1239,1366){\usebox{\plotpoint}}
\put(1241,1365){\usebox{\plotpoint}}
\put(1242,1364){\usebox{\plotpoint}}
\put(1244,1363){\usebox{\plotpoint}}
\put(1245,1362){\usebox{\plotpoint}}
\put(1247,1361){\usebox{\plotpoint}}
\put(1249,1360){\usebox{\plotpoint}}
\put(1250,1359){\usebox{\plotpoint}}
\put(1252,1358){\usebox{\plotpoint}}
\put(1253,1357){\usebox{\plotpoint}}
\put(1255,1356){\usebox{\plotpoint}}
\put(1256,1355){\usebox{\plotpoint}}
\put(1258,1354){\usebox{\plotpoint}}
\put(1259,1353){\usebox{\plotpoint}}
\put(1261,1352){\usebox{\plotpoint}}
\put(1262,1351){\usebox{\plotpoint}}
\put(1264,1350){\usebox{\plotpoint}}
\put(1265,1349){\usebox{\plotpoint}}
\put(1266,1348){\usebox{\plotpoint}}
\put(1267,1347){\usebox{\plotpoint}}
\put(1269,1346){\usebox{\plotpoint}}
\put(1270,1345){\usebox{\plotpoint}}
\put(1271,1344){\usebox{\plotpoint}}
\put(1272,1343){\usebox{\plotpoint}}
\put(1274,1342){\usebox{\plotpoint}}
\put(1275,1341){\usebox{\plotpoint}}
\put(1276,1340){\usebox{\plotpoint}}
\put(1277,1339){\usebox{\plotpoint}}
\put(1278,1338){\usebox{\plotpoint}}
\put(1280,1337){\usebox{\plotpoint}}
\put(1281,1336){\usebox{\plotpoint}}
\put(1282,1335){\usebox{\plotpoint}}
\put(1283,1334){\usebox{\plotpoint}}
\put(1284,1333){\usebox{\plotpoint}}
\put(1285,1332){\usebox{\plotpoint}}
\put(1286,1331){\usebox{\plotpoint}}
\put(1288,1330){\usebox{\plotpoint}}
\put(1289,1329){\usebox{\plotpoint}}
\put(1290,1328){\usebox{\plotpoint}}
\put(1291,1327){\usebox{\plotpoint}}
\put(1292,1326){\usebox{\plotpoint}}
\put(1293,1325){\usebox{\plotpoint}}
\put(1294,1324){\usebox{\plotpoint}}
\put(1295,1323){\usebox{\plotpoint}}
\put(1296,1321){\usebox{\plotpoint}}
\put(1297,1320){\usebox{\plotpoint}}
\put(1298,1319){\usebox{\plotpoint}}
\put(1299,1318){\usebox{\plotpoint}}
\put(1300,1317){\usebox{\plotpoint}}
\put(1301,1316){\usebox{\plotpoint}}
\put(1302,1315){\usebox{\plotpoint}}
\put(1303,1314){\usebox{\plotpoint}}
\put(1304,1312){\usebox{\plotpoint}}
\put(1305,1311){\usebox{\plotpoint}}
\put(1306,1310){\usebox{\plotpoint}}
\put(1307,1309){\usebox{\plotpoint}}
\put(1308,1308){\usebox{\plotpoint}}
\put(1309,1307){\usebox{\plotpoint}}
\put(1310,1306){\usebox{\plotpoint}}
\put(1311,1305){\usebox{\plotpoint}}
\put(1312,1303){\usebox{\plotpoint}}
\put(1313,1302){\usebox{\plotpoint}}
\put(1314,1300){\usebox{\plotpoint}}
\put(1315,1299){\usebox{\plotpoint}}
\put(1316,1298){\usebox{\plotpoint}}
\put(1317,1296){\usebox{\plotpoint}}
\put(1318,1295){\usebox{\plotpoint}}
\put(1319,1294){\usebox{\plotpoint}}
\put(1320,1292){\usebox{\plotpoint}}
\put(1321,1291){\usebox{\plotpoint}}
\put(1322,1289){\usebox{\plotpoint}}
\put(1323,1288){\usebox{\plotpoint}}
\put(1324,1287){\usebox{\plotpoint}}
\put(1325,1285){\usebox{\plotpoint}}
\put(1326,1284){\usebox{\plotpoint}}
\put(1327,1283){\usebox{\plotpoint}}
\put(1328,1281){\usebox{\plotpoint}}
\put(1329,1279){\usebox{\plotpoint}}
\put(1330,1278){\usebox{\plotpoint}}
\put(1331,1276){\usebox{\plotpoint}}
\put(1332,1275){\usebox{\plotpoint}}
\put(1333,1273){\usebox{\plotpoint}}
\put(1334,1271){\usebox{\plotpoint}}
\put(1335,1270){\usebox{\plotpoint}}
\put(1336,1268){\usebox{\plotpoint}}
\put(1337,1267){\usebox{\plotpoint}}
\put(1338,1265){\usebox{\plotpoint}}
\put(1339,1263){\usebox{\plotpoint}}
\put(1340,1262){\usebox{\plotpoint}}
\put(1341,1260){\usebox{\plotpoint}}
\put(1342,1259){\usebox{\plotpoint}}
\put(1343,1257){\usebox{\plotpoint}}
\put(1344,1256){\usebox{\plotpoint}}
\put(1345,1253){\usebox{\plotpoint}}
\put(1346,1251){\usebox{\plotpoint}}
\put(1347,1249){\usebox{\plotpoint}}
\put(1348,1247){\usebox{\plotpoint}}
\put(1349,1245){\usebox{\plotpoint}}
\put(1350,1242){\usebox{\plotpoint}}
\put(1351,1240){\usebox{\plotpoint}}
\put(1352,1238){\usebox{\plotpoint}}
\put(1353,1236){\usebox{\plotpoint}}
\put(1354,1234){\usebox{\plotpoint}}
\put(1355,1231){\usebox{\plotpoint}}
\put(1356,1229){\usebox{\plotpoint}}
\put(1357,1227){\usebox{\plotpoint}}
\put(1358,1225){\usebox{\plotpoint}}
\put(1359,1223){\usebox{\plotpoint}}
\put(1360,1221){\usebox{\plotpoint}}
\put(1361,1218){\usebox{\plotpoint}}
\put(1362,1215){\usebox{\plotpoint}}
\put(1363,1212){\usebox{\plotpoint}}
\put(1364,1209){\usebox{\plotpoint}}
\put(1365,1206){\usebox{\plotpoint}}
\put(1366,1203){\usebox{\plotpoint}}
\put(1367,1200){\usebox{\plotpoint}}
\put(1368,1198){\usebox{\plotpoint}}
\put(1369,1195){\usebox{\plotpoint}}
\put(1370,1192){\usebox{\plotpoint}}
\put(1371,1189){\usebox{\plotpoint}}
\put(1372,1186){\usebox{\plotpoint}}
\put(1373,1183){\usebox{\plotpoint}}
\put(1374,1180){\usebox{\plotpoint}}
\put(1375,1177){\usebox{\plotpoint}}
\put(1376,1175){\usebox{\plotpoint}}
\put(1377,1171){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1378,1167){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1379,1163){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1380,1159){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1381,1155){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1382,1151){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1383,1147){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1384,1143){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1385,1139){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1386,1135){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1387,1131){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1388,1127){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1389,1123){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1390,1119){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1391,1115){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1392,1111){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1393,1108){\rule[-0.350pt]{0.700pt}{0.949pt}}
\put(1394,1100){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1395,1093){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1396,1086){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1397,1078){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1398,1071){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1399,1064){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1400,1056){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1401,1049){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1402,1042){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1403,1034){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1404,1027){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1405,1020){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1406,1012){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1407,1005){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1408,998){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1409,991){\rule[-0.350pt]{0.700pt}{1.762pt}}
\put(1410,965){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1411,940){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1412,915){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1413,890){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1414,865){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1415,840){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1416,815){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1417,790){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1418,765){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1419,740){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1420,715){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1421,690){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1422,665){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1423,640){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1424,615){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1425,590){\rule[-0.350pt]{0.700pt}{6.037pt}}
\put(1426,565){\rule[-0.350pt]{0.700pt}{6.037pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1590){\usebox{\plotpoint}}
\put(264,1590){\rule[-0.500pt]{82.870pt}{1.000pt}}
\put(608,1589){\rule[-0.500pt]{27.463pt}{1.000pt}}
\put(722,1588){\rule[-0.500pt]{19.754pt}{1.000pt}}
\put(804,1587){\rule[-0.500pt]{11.804pt}{1.000pt}}
\put(853,1586){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(886,1585){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(919,1584){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(952,1583){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(968,1582){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1001,1581){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1017,1580){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1034,1579){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1050,1578){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1058,1577){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1066,1576){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1083,1575){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1091,1574){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1099,1573){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1107,1572){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1115,1571){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(1123,1570){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(1132,1569){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1140,1568){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1148,1567){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(1156,1566){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(1165,1565){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1170,1564){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1175,1563){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1181,1562){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1186,1561){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1191,1560){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1197,1559){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1202,1558){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1208,1557){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1213,1556){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1219,1555){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1224,1554){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1230,1553){\usebox{\plotpoint}}
\put(1233,1552){\usebox{\plotpoint}}
\put(1236,1551){\usebox{\plotpoint}}
\put(1239,1550){\usebox{\plotpoint}}
\put(1242,1549){\usebox{\plotpoint}}
\put(1245,1548){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1250,1547){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1254,1546){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1258,1545){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1263,1544){\usebox{\plotpoint}}
\put(1266,1543){\usebox{\plotpoint}}
\put(1269,1542){\usebox{\plotpoint}}
\put(1272,1541){\usebox{\plotpoint}}
\put(1275,1540){\usebox{\plotpoint}}
\put(1278,1539){\usebox{\plotpoint}}
\put(1281,1538){\usebox{\plotpoint}}
\put(1284,1537){\usebox{\plotpoint}}
\put(1287,1536){\usebox{\plotpoint}}
\put(1290,1535){\usebox{\plotpoint}}
\put(1293,1534){\usebox{\plotpoint}}
\put(1296,1533){\usebox{\plotpoint}}
\put(1298,1532){\usebox{\plotpoint}}
\put(1301,1531){\usebox{\plotpoint}}
\put(1303,1530){\usebox{\plotpoint}}
\put(1306,1529){\usebox{\plotpoint}}
\put(1309,1528){\usebox{\plotpoint}}
\put(1311,1527){\usebox{\plotpoint}}
\put(1314,1526){\usebox{\plotpoint}}
\put(1316,1525){\usebox{\plotpoint}}
\put(1318,1524){\usebox{\plotpoint}}
\put(1321,1523){\usebox{\plotpoint}}
\put(1323,1522){\usebox{\plotpoint}}
\put(1325,1521){\usebox{\plotpoint}}
\put(1328,1520){\usebox{\plotpoint}}
\put(1329,1519){\usebox{\plotpoint}}
\put(1331,1518){\usebox{\plotpoint}}
\put(1333,1517){\usebox{\plotpoint}}
\put(1335,1516){\usebox{\plotpoint}}
\put(1337,1515){\usebox{\plotpoint}}
\put(1339,1514){\usebox{\plotpoint}}
\put(1341,1513){\usebox{\plotpoint}}
\put(1343,1512){\usebox{\plotpoint}}
\put(1345,1511){\usebox{\plotpoint}}
\put(1346,1510){\usebox{\plotpoint}}
\put(1348,1509){\usebox{\plotpoint}}
\put(1350,1508){\usebox{\plotpoint}}
\put(1352,1507){\usebox{\plotpoint}}
\put(1353,1506){\usebox{\plotpoint}}
\put(1355,1505){\usebox{\plotpoint}}
\put(1357,1504){\usebox{\plotpoint}}
\put(1359,1503){\usebox{\plotpoint}}
\put(1361,1502){\usebox{\plotpoint}}
\put(1362,1501){\usebox{\plotpoint}}
\put(1363,1500){\usebox{\plotpoint}}
\put(1365,1499){\usebox{\plotpoint}}
\put(1366,1498){\usebox{\plotpoint}}
\put(1368,1497){\usebox{\plotpoint}}
\put(1369,1496){\usebox{\plotpoint}}
\put(1371,1495){\usebox{\plotpoint}}
\put(1372,1494){\usebox{\plotpoint}}
\put(1374,1493){\usebox{\plotpoint}}
\put(1375,1492){\usebox{\plotpoint}}
\put(1377,1491){\usebox{\plotpoint}}
\put(1378,1490){\usebox{\plotpoint}}
\put(1379,1489){\usebox{\plotpoint}}
\put(1381,1488){\usebox{\plotpoint}}
\put(1382,1487){\usebox{\plotpoint}}
\put(1384,1486){\usebox{\plotpoint}}
\put(1385,1485){\usebox{\plotpoint}}
\put(1386,1484){\usebox{\plotpoint}}
\put(1388,1483){\usebox{\plotpoint}}
\put(1389,1482){\usebox{\plotpoint}}
\put(1391,1481){\usebox{\plotpoint}}
\put(1392,1480){\usebox{\plotpoint}}
\put(1393,1479){\usebox{\plotpoint}}
\put(1395,1478){\usebox{\plotpoint}}
\put(1396,1477){\usebox{\plotpoint}}
\put(1397,1476){\usebox{\plotpoint}}
\put(1398,1475){\usebox{\plotpoint}}
\put(1399,1474){\usebox{\plotpoint}}
\put(1400,1473){\usebox{\plotpoint}}
\put(1401,1472){\usebox{\plotpoint}}
\put(1402,1471){\usebox{\plotpoint}}
\put(1403,1470){\usebox{\plotpoint}}
\put(1404,1469){\usebox{\plotpoint}}
\put(1405,1468){\usebox{\plotpoint}}
\put(1406,1467){\usebox{\plotpoint}}
\put(1407,1466){\usebox{\plotpoint}}
\put(1408,1465){\usebox{\plotpoint}}
\put(1409,1464){\usebox{\plotpoint}}
\put(1411,1463){\usebox{\plotpoint}}
\put(1412,1462){\usebox{\plotpoint}}
\put(1413,1461){\usebox{\plotpoint}}
\put(1414,1460){\usebox{\plotpoint}}
\put(1415,1459){\usebox{\plotpoint}}
\put(1416,1458){\usebox{\plotpoint}}
\put(1417,1457){\usebox{\plotpoint}}
\put(1418,1456){\usebox{\plotpoint}}
\put(1419,1455){\usebox{\plotpoint}}
\put(1420,1454){\usebox{\plotpoint}}
\put(1421,1453){\usebox{\plotpoint}}
\put(1422,1452){\usebox{\plotpoint}}
\put(1423,1451){\usebox{\plotpoint}}
\put(1424,1450){\usebox{\plotpoint}}
\put(1425,1449){\usebox{\plotpoint}}
\put(1426,1448){\usebox{\plotpoint}}
\put(1427,1445){\usebox{\plotpoint}}
\put(1428,1444){\usebox{\plotpoint}}
\put(1429,1443){\usebox{\plotpoint}}
\put(1430,1441){\usebox{\plotpoint}}
\put(1431,1440){\usebox{\plotpoint}}
\put(1432,1439){\usebox{\plotpoint}}
\put(1433,1437){\usebox{\plotpoint}}
\put(1434,1436){\usebox{\plotpoint}}
\put(1435,1435){\usebox{\plotpoint}}
\put(1436,1433){\usebox{\plotpoint}}
\put(1437,1432){\usebox{\plotpoint}}
\put(1438,1431){\usebox{\plotpoint}}
\put(1439,1429){\usebox{\plotpoint}}
\put(1440,1428){\usebox{\plotpoint}}
\put(1441,1427){\usebox{\plotpoint}}
\put(1442,1426){\usebox{\plotpoint}}
\put(1443,1424){\usebox{\plotpoint}}
\put(1444,1422){\usebox{\plotpoint}}
\put(1445,1421){\usebox{\plotpoint}}
\put(1446,1419){\usebox{\plotpoint}}
\put(1447,1418){\usebox{\plotpoint}}
\put(1448,1416){\usebox{\plotpoint}}
\put(1449,1415){\usebox{\plotpoint}}
\put(1450,1413){\usebox{\plotpoint}}
\put(1451,1411){\usebox{\plotpoint}}
\put(1452,1410){\usebox{\plotpoint}}
\put(1453,1408){\usebox{\plotpoint}}
\put(1454,1407){\usebox{\plotpoint}}
\put(1455,1405){\usebox{\plotpoint}}
\put(1456,1404){\usebox{\plotpoint}}
\put(1457,1402){\usebox{\plotpoint}}
\put(1458,1401){\usebox{\plotpoint}}
\put(1459,1399){\usebox{\plotpoint}}
\put(1460,1397){\usebox{\plotpoint}}
\put(1461,1395){\usebox{\plotpoint}}
\put(1462,1393){\usebox{\plotpoint}}
\put(1463,1391){\usebox{\plotpoint}}
\put(1464,1389){\usebox{\plotpoint}}
\put(1465,1387){\usebox{\plotpoint}}
\put(1466,1385){\usebox{\plotpoint}}
\put(1467,1384){\usebox{\plotpoint}}
\put(1468,1382){\usebox{\plotpoint}}
\put(1469,1380){\usebox{\plotpoint}}
\put(1470,1378){\usebox{\plotpoint}}
\put(1471,1376){\usebox{\plotpoint}}
\put(1472,1374){\usebox{\plotpoint}}
\put(1473,1372){\usebox{\plotpoint}}
\put(1474,1370){\usebox{\plotpoint}}
\put(1475,1369){\usebox{\plotpoint}}
\put(1476,1366){\usebox{\plotpoint}}
\put(1477,1363){\usebox{\plotpoint}}
\put(1478,1361){\usebox{\plotpoint}}
\put(1479,1358){\usebox{\plotpoint}}
\put(1480,1356){\usebox{\plotpoint}}
\put(1481,1353){\usebox{\plotpoint}}
\put(1482,1351){\usebox{\plotpoint}}
\put(1483,1348){\usebox{\plotpoint}}
\put(1484,1345){\usebox{\plotpoint}}
\put(1485,1343){\usebox{\plotpoint}}
\put(1486,1340){\usebox{\plotpoint}}
\put(1487,1338){\usebox{\plotpoint}}
\put(1488,1335){\usebox{\plotpoint}}
\put(1489,1333){\usebox{\plotpoint}}
\put(1490,1330){\usebox{\plotpoint}}
\put(1491,1328){\usebox{\plotpoint}}
\put(1492,1324){\usebox{\plotpoint}}
\put(1493,1320){\usebox{\plotpoint}}
\put(1494,1317){\usebox{\plotpoint}}
\put(1495,1313){\usebox{\plotpoint}}
\put(1496,1309){\usebox{\plotpoint}}
\put(1497,1306){\usebox{\plotpoint}}
\put(1498,1302){\usebox{\plotpoint}}
\put(1499,1299){\usebox{\plotpoint}}
\put(1500,1295){\usebox{\plotpoint}}
\put(1501,1291){\usebox{\plotpoint}}
\put(1502,1288){\usebox{\plotpoint}}
\put(1503,1284){\usebox{\plotpoint}}
\put(1504,1280){\usebox{\plotpoint}}
\put(1505,1277){\usebox{\plotpoint}}
\put(1506,1273){\usebox{\plotpoint}}
\put(1507,1270){\usebox{\plotpoint}}
\put(1508,1264){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1509,1259){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1510,1254){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1511,1248){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1512,1243){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1513,1238){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1514,1232){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1515,1227){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1516,1222){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1517,1217){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1518,1211){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1519,1206){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1520,1201){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1521,1195){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1522,1190){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1523,1185){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1524,1180){\rule[-0.500pt]{1.000pt}{1.275pt}}
\put(1525,1167){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1526,1155){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1527,1142){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1528,1130){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1529,1118){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1530,1105){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1531,1093){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1532,1081){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1533,1068){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1534,1056){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1535,1043){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1536,1031){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1537,1019){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1538,1006){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1539,994){\rule[-0.500pt]{1.000pt}{2.981pt}}
\put(1540,982){\rule[-0.500pt]{1.000pt}{2.981pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,1673){\usebox{\plotpoint}}
\put(264,1673){\rule[-0.175pt]{74.920pt}{0.350pt}}
\put(575,1672){\rule[-0.175pt]{43.362pt}{0.350pt}}
\put(755,1671){\rule[-0.175pt]{19.754pt}{0.350pt}}
\put(837,1670){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(903,1669){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(935,1668){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(968,1667){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(1001,1666){\rule[-0.175pt]{7.950pt}{0.350pt}}
\put(1034,1665){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1050,1664){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1066,1663){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1083,1662){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1099,1661){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1115,1660){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1132,1659){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1140,1658){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1148,1657){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1165,1656){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1173,1655){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1181,1654){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1189,1653){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1197,1652){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(1205,1651){\rule[-0.175pt]{2.048pt}{0.350pt}}
\put(1214,1650){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1219,1649){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1224,1648){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1230,1647){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1238,1646){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1246,1645){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1251,1644){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1257,1643){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1262,1642){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1267,1641){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1271,1640){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1275,1639){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1279,1638){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1284,1637){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1290,1636){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(1295,1635){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1300,1634){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1304,1633){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1308,1632){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1312,1631){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1315,1630){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1318,1629){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1321,1628){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1324,1627){\rule[-0.175pt]{0.771pt}{0.350pt}}
\put(1327,1626){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1331,1625){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1334,1624){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1338,1623){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1341,1622){\rule[-0.175pt]{0.819pt}{0.350pt}}
\put(1345,1621){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1347,1620){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1350,1619){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1352,1618){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1355,1617){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1358,1616){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1360,1615){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1363,1614){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1366,1613){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1368,1612){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1371,1611){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1374,1610){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1376,1609){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1379,1608){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1381,1607){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1384,1606){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1386,1605){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1389,1604){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1391,1603){\rule[-0.175pt]{0.585pt}{0.350pt}}
\put(1394,1602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1396,1601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1398,1600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1400,1599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1402,1598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1404,1597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1406,1596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1408,1595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1410,1594){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1411,1593){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1413,1592){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1415,1591){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1416,1590){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1418,1589){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1420,1588){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1421,1587){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1423,1586){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1425,1585){\rule[-0.175pt]{0.410pt}{0.350pt}}
\put(1426,1584){\rule[-0.175pt]{0.386pt}{0.350pt}}
\put(1428,1583){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1430,1582){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1431,1581){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1433,1580){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1434,1579){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1436,1578){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1438,1577){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1439,1576){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1441,1575){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1442,1574){\usebox{\plotpoint}}
\put(1444,1573){\usebox{\plotpoint}}
\put(1445,1572){\usebox{\plotpoint}}
\put(1446,1571){\usebox{\plotpoint}}
\put(1447,1570){\usebox{\plotpoint}}
\put(1449,1569){\usebox{\plotpoint}}
\put(1450,1568){\usebox{\plotpoint}}
\put(1451,1567){\usebox{\plotpoint}}
\put(1452,1566){\usebox{\plotpoint}}
\put(1454,1565){\usebox{\plotpoint}}
\put(1455,1564){\usebox{\plotpoint}}
\put(1456,1563){\usebox{\plotpoint}}
\put(1457,1562){\usebox{\plotpoint}}
\put(1458,1561){\usebox{\plotpoint}}
\put(1460,1560){\usebox{\plotpoint}}
\put(1461,1559){\usebox{\plotpoint}}
\put(1462,1558){\usebox{\plotpoint}}
\put(1463,1557){\usebox{\plotpoint}}
\put(1465,1556){\usebox{\plotpoint}}
\put(1466,1555){\usebox{\plotpoint}}
\put(1467,1554){\usebox{\plotpoint}}
\put(1468,1553){\usebox{\plotpoint}}
\put(1469,1552){\usebox{\plotpoint}}
\put(1471,1551){\usebox{\plotpoint}}
\put(1472,1550){\usebox{\plotpoint}}
\put(1473,1549){\usebox{\plotpoint}}
\put(1474,1548){\usebox{\plotpoint}}
\put(1475,1547){\usebox{\plotpoint}}
\put(1477,1546){\usebox{\plotpoint}}
\put(1478,1545){\usebox{\plotpoint}}
\put(1479,1544){\usebox{\plotpoint}}
\put(1480,1543){\usebox{\plotpoint}}
\put(1481,1542){\usebox{\plotpoint}}
\put(1482,1541){\usebox{\plotpoint}}
\put(1483,1540){\usebox{\plotpoint}}
\put(1484,1539){\usebox{\plotpoint}}
\put(1485,1538){\usebox{\plotpoint}}
\put(1486,1537){\usebox{\plotpoint}}
\put(1487,1536){\usebox{\plotpoint}}
\put(1488,1535){\usebox{\plotpoint}}
\put(1489,1534){\usebox{\plotpoint}}
\put(1490,1533){\usebox{\plotpoint}}
\put(1491,1532){\usebox{\plotpoint}}
\put(1492,1529){\usebox{\plotpoint}}
\put(1493,1528){\usebox{\plotpoint}}
\put(1494,1527){\usebox{\plotpoint}}
\put(1495,1526){\usebox{\plotpoint}}
\put(1496,1524){\usebox{\plotpoint}}
\put(1497,1523){\usebox{\plotpoint}}
\put(1498,1522){\usebox{\plotpoint}}
\put(1499,1521){\usebox{\plotpoint}}
\put(1500,1519){\usebox{\plotpoint}}
\put(1501,1518){\usebox{\plotpoint}}
\put(1502,1517){\usebox{\plotpoint}}
\put(1503,1516){\usebox{\plotpoint}}
\put(1504,1514){\usebox{\plotpoint}}
\put(1505,1513){\usebox{\plotpoint}}
\put(1506,1512){\usebox{\plotpoint}}
\put(1507,1511){\usebox{\plotpoint}}
\put(1508,1509){\usebox{\plotpoint}}
\put(1509,1508){\usebox{\plotpoint}}
\put(1510,1506){\usebox{\plotpoint}}
\put(1511,1505){\usebox{\plotpoint}}
\put(1512,1503){\usebox{\plotpoint}}
\put(1513,1502){\usebox{\plotpoint}}
\put(1514,1501){\usebox{\plotpoint}}
\put(1515,1499){\usebox{\plotpoint}}
\put(1516,1498){\usebox{\plotpoint}}
\put(1517,1496){\usebox{\plotpoint}}
\put(1518,1495){\usebox{\plotpoint}}
\put(1519,1494){\usebox{\plotpoint}}
\put(1520,1492){\usebox{\plotpoint}}
\put(1521,1491){\usebox{\plotpoint}}
\put(1522,1489){\usebox{\plotpoint}}
\put(1523,1488){\usebox{\plotpoint}}
\put(1524,1487){\usebox{\plotpoint}}
\put(1525,1485){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1526,1483){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1527,1481){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1528,1479){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1529,1477){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1530,1475){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1531,1473){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1532,1472){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1533,1470){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1534,1468){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1535,1466){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1536,1464){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1537,1462){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1538,1460){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1539,1458){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1540,1457){\rule[-0.175pt]{0.350pt}{0.452pt}}
\put(1541,1454){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1542,1452){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1543,1450){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1544,1447){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1545,1445){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1546,1443){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1547,1440){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1548,1438){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1549,1436){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1550,1434){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1551,1431){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1552,1429){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1553,1427){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1554,1424){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1555,1422){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1556,1420){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1557,1418){\rule[-0.175pt]{0.350pt}{0.553pt}}
\put(1558,1414){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1559,1411){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1560,1408){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1561,1405){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1562,1402){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1563,1398){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1564,1395){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1565,1392){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1566,1389){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1567,1386){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1568,1382){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1569,1379){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1570,1376){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1571,1373){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1572,1370){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1573,1367){\rule[-0.175pt]{0.350pt}{0.768pt}}
\put(1574,1362){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1575,1357){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1576,1352){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1577,1347){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1578,1342){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1579,1337){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1580,1332){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1581,1328){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1582,1323){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1583,1318){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1584,1313){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1585,1308){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1586,1303){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1587,1298){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1588,1293){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1589,1289){\rule[-0.175pt]{0.350pt}{1.174pt}}
\put(1590,1280){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1591,1272){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1592,1263){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1593,1255){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1594,1246){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1595,1238){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1596,1229){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1597,1221){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1598,1212){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1599,1204){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1600,1195){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1601,1187){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1602,1178){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1603,1170){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1604,1161){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1605,1153){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1606,1145){\rule[-0.175pt]{0.350pt}{2.041pt}}
\put(1607,1145){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,1733){\usebox{\plotpoint}}
\put(264,1733){\rule[-0.350pt]{43.362pt}{0.700pt}}
\put(444,1732){\rule[-0.350pt]{74.920pt}{0.700pt}}
\put(755,1731){\rule[-0.350pt]{23.608pt}{0.700pt}}
\put(853,1730){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(919,1729){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(968,1728){\rule[-0.350pt]{7.950pt}{0.700pt}}
\put(1001,1727){\rule[-0.350pt]{7.950pt}{0.700pt}}
\put(1034,1726){\rule[-0.350pt]{7.709pt}{0.700pt}}
\put(1066,1725){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1083,1724){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1099,1723){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1115,1722){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1132,1721){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1148,1720){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1165,1719){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(1181,1718){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1189,1717){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1197,1716){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1214,1715){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1222,1714){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1230,1713){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1238,1712){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1246,1711){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1251,1710){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1257,1709){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1262,1708){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1271,1707){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1279,1706){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1284,1705){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1290,1704){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(1295,1703){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1301,1702){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1306,1701){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1312,1700){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1317,1699){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1322,1698){\rule[-0.350pt]{1.285pt}{0.700pt}}
\put(1328,1697){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1332,1696){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1336,1695){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1340,1694){\rule[-0.350pt]{1.024pt}{0.700pt}}
\put(1345,1693){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1349,1692){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1353,1691){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1357,1690){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1361,1689){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1364,1688){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1367,1687){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1370,1686){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1373,1685){\rule[-0.350pt]{0.771pt}{0.700pt}}
\put(1376,1684){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1380,1683){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1383,1682){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1387,1681){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1390,1680){\rule[-0.350pt]{0.819pt}{0.700pt}}
\put(1394,1679){\usebox{\plotpoint}}
\put(1396,1678){\usebox{\plotpoint}}
\put(1399,1677){\usebox{\plotpoint}}
\put(1401,1676){\usebox{\plotpoint}}
\put(1404,1675){\usebox{\plotpoint}}
\put(1407,1674){\usebox{\plotpoint}}
\put(1409,1673){\usebox{\plotpoint}}
\put(1412,1672){\usebox{\plotpoint}}
\put(1415,1671){\usebox{\plotpoint}}
\put(1418,1670){\usebox{\plotpoint}}
\put(1421,1669){\usebox{\plotpoint}}
\put(1424,1668){\usebox{\plotpoint}}
\put(1427,1667){\usebox{\plotpoint}}
\put(1429,1666){\usebox{\plotpoint}}
\put(1431,1665){\usebox{\plotpoint}}
\put(1433,1664){\usebox{\plotpoint}}
\put(1435,1663){\usebox{\plotpoint}}
\put(1437,1662){\usebox{\plotpoint}}
\put(1439,1661){\usebox{\plotpoint}}
\put(1441,1660){\usebox{\plotpoint}}
\put(1443,1659){\usebox{\plotpoint}}
\put(1445,1658){\usebox{\plotpoint}}
\put(1447,1657){\usebox{\plotpoint}}
\put(1449,1656){\usebox{\plotpoint}}
\put(1451,1655){\usebox{\plotpoint}}
\put(1453,1654){\usebox{\plotpoint}}
\put(1455,1653){\usebox{\plotpoint}}
\put(1457,1652){\usebox{\plotpoint}}
\put(1459,1651){\usebox{\plotpoint}}
\put(1460,1650){\usebox{\plotpoint}}
\put(1462,1649){\usebox{\plotpoint}}
\put(1464,1648){\usebox{\plotpoint}}
\put(1465,1647){\usebox{\plotpoint}}
\put(1467,1646){\usebox{\plotpoint}}
\put(1469,1645){\usebox{\plotpoint}}
\put(1470,1644){\usebox{\plotpoint}}
\put(1472,1643){\usebox{\plotpoint}}
\put(1474,1642){\usebox{\plotpoint}}
\put(1475,1641){\usebox{\plotpoint}}
\put(1477,1640){\usebox{\plotpoint}}
\put(1478,1639){\usebox{\plotpoint}}
\put(1480,1638){\usebox{\plotpoint}}
\put(1481,1637){\usebox{\plotpoint}}
\put(1483,1636){\usebox{\plotpoint}}
\put(1484,1635){\usebox{\plotpoint}}
\put(1486,1634){\usebox{\plotpoint}}
\put(1487,1633){\usebox{\plotpoint}}
\put(1489,1632){\usebox{\plotpoint}}
\put(1490,1631){\usebox{\plotpoint}}
\put(1492,1630){\usebox{\plotpoint}}
\put(1493,1629){\usebox{\plotpoint}}
\put(1494,1628){\usebox{\plotpoint}}
\put(1496,1627){\usebox{\plotpoint}}
\put(1497,1626){\usebox{\plotpoint}}
\put(1498,1625){\usebox{\plotpoint}}
\put(1500,1624){\usebox{\plotpoint}}
\put(1501,1623){\usebox{\plotpoint}}
\put(1502,1622){\usebox{\plotpoint}}
\put(1504,1621){\usebox{\plotpoint}}
\put(1505,1620){\usebox{\plotpoint}}
\put(1506,1619){\usebox{\plotpoint}}
\put(1508,1618){\usebox{\plotpoint}}
\put(1509,1617){\usebox{\plotpoint}}
\put(1510,1616){\usebox{\plotpoint}}
\put(1511,1615){\usebox{\plotpoint}}
\put(1512,1614){\usebox{\plotpoint}}
\put(1513,1613){\usebox{\plotpoint}}
\put(1514,1612){\usebox{\plotpoint}}
\put(1515,1611){\usebox{\plotpoint}}
\put(1517,1610){\usebox{\plotpoint}}
\put(1518,1609){\usebox{\plotpoint}}
\put(1519,1608){\usebox{\plotpoint}}
\put(1520,1607){\usebox{\plotpoint}}
\put(1521,1606){\usebox{\plotpoint}}
\put(1522,1605){\usebox{\plotpoint}}
\put(1523,1604){\usebox{\plotpoint}}
\put(1524,1603){\usebox{\plotpoint}}
\put(1526,1602){\usebox{\plotpoint}}
\put(1527,1601){\usebox{\plotpoint}}
\put(1528,1600){\usebox{\plotpoint}}
\put(1529,1599){\usebox{\plotpoint}}
\put(1530,1598){\usebox{\plotpoint}}
\put(1531,1597){\usebox{\plotpoint}}
\put(1532,1596){\usebox{\plotpoint}}
\put(1533,1595){\usebox{\plotpoint}}
\put(1534,1594){\usebox{\plotpoint}}
\put(1535,1593){\usebox{\plotpoint}}
\put(1536,1592){\usebox{\plotpoint}}
\put(1537,1591){\usebox{\plotpoint}}
\put(1538,1590){\usebox{\plotpoint}}
\put(1539,1589){\usebox{\plotpoint}}
\put(1540,1588){\usebox{\plotpoint}}
\put(1541,1585){\usebox{\plotpoint}}
\put(1542,1584){\usebox{\plotpoint}}
\put(1543,1583){\usebox{\plotpoint}}
\put(1544,1582){\usebox{\plotpoint}}
\put(1545,1580){\usebox{\plotpoint}}
\put(1546,1579){\usebox{\plotpoint}}
\put(1547,1578){\usebox{\plotpoint}}
\put(1548,1577){\usebox{\plotpoint}}
\put(1549,1575){\usebox{\plotpoint}}
\put(1550,1574){\usebox{\plotpoint}}
\put(1551,1573){\usebox{\plotpoint}}
\put(1552,1572){\usebox{\plotpoint}}
\put(1553,1570){\usebox{\plotpoint}}
\put(1554,1569){\usebox{\plotpoint}}
\put(1555,1568){\usebox{\plotpoint}}
\put(1556,1567){\usebox{\plotpoint}}
\put(1557,1566){\usebox{\plotpoint}}
\put(1558,1564){\usebox{\plotpoint}}
\put(1559,1563){\usebox{\plotpoint}}
\put(1560,1561){\usebox{\plotpoint}}
\put(1561,1560){\usebox{\plotpoint}}
\put(1562,1558){\usebox{\plotpoint}}
\put(1563,1557){\usebox{\plotpoint}}
\put(1564,1555){\usebox{\plotpoint}}
\put(1565,1554){\usebox{\plotpoint}}
\put(1566,1552){\usebox{\plotpoint}}
\put(1567,1551){\usebox{\plotpoint}}
\put(1568,1549){\usebox{\plotpoint}}
\put(1569,1548){\usebox{\plotpoint}}
\put(1570,1546){\usebox{\plotpoint}}
\put(1571,1545){\usebox{\plotpoint}}
\put(1572,1543){\usebox{\plotpoint}}
\put(1573,1542){\usebox{\plotpoint}}
\put(1574,1540){\usebox{\plotpoint}}
\put(1575,1538){\usebox{\plotpoint}}
\put(1576,1536){\usebox{\plotpoint}}
\put(1577,1534){\usebox{\plotpoint}}
\put(1578,1532){\usebox{\plotpoint}}
\put(1579,1530){\usebox{\plotpoint}}
\put(1580,1528){\usebox{\plotpoint}}
\put(1581,1527){\usebox{\plotpoint}}
\put(1582,1525){\usebox{\plotpoint}}
\put(1583,1523){\usebox{\plotpoint}}
\put(1584,1521){\usebox{\plotpoint}}
\put(1585,1519){\usebox{\plotpoint}}
\put(1586,1517){\usebox{\plotpoint}}
\put(1587,1515){\usebox{\plotpoint}}
\put(1588,1513){\usebox{\plotpoint}}
\put(1589,1512){\usebox{\plotpoint}}
\put(1590,1509){\usebox{\plotpoint}}
\put(1591,1507){\usebox{\plotpoint}}
\put(1592,1505){\usebox{\plotpoint}}
\put(1593,1503){\usebox{\plotpoint}}
\put(1594,1500){\usebox{\plotpoint}}
\put(1595,1498){\usebox{\plotpoint}}
\put(1596,1496){\usebox{\plotpoint}}
\put(1597,1494){\usebox{\plotpoint}}
\put(1598,1491){\usebox{\plotpoint}}
\put(1599,1489){\usebox{\plotpoint}}
\put(1600,1487){\usebox{\plotpoint}}
\put(1601,1485){\usebox{\plotpoint}}
\put(1602,1482){\usebox{\plotpoint}}
\put(1603,1480){\usebox{\plotpoint}}
\put(1604,1478){\usebox{\plotpoint}}
\put(1605,1476){\usebox{\plotpoint}}
\put(1606,1474){\usebox{\plotpoint}}
\put(1607,1470){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1608,1467){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1609,1464){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1610,1461){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1611,1458){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1612,1454){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1613,1451){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1614,1448){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1615,1445){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1616,1442){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1617,1438){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1618,1435){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1619,1432){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1620,1429){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1621,1426){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1622,1423){\rule[-0.350pt]{0.700pt}{0.768pt}}
\put(1623,1418){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1624,1413){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1625,1408){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1626,1404){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1627,1399){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1628,1394){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1629,1389){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1630,1385){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1631,1380){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1632,1375){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1633,1370){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1634,1366){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1635,1361){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1636,1356){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1637,1351){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1638,1347){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(1639,1338){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1640,1330){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1641,1322){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1642,1314){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1643,1306){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1644,1298){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1645,1290){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1646,1282){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1647,1273){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1648,1265){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1649,1257){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1650,1249){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1651,1241){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1652,1233){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1653,1225){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1654,1217){\rule[-0.350pt]{0.700pt}{1.956pt}}
\put(1655,1209){\rule[-0.350pt]{0.700pt}{1.955pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1780){\usebox{\plotpoint}}
\put(264,1780){\rule[-0.500pt]{47.216pt}{1.000pt}}
\put(460,1779){\rule[-0.500pt]{75.161pt}{1.000pt}}
\put(772,1778){\rule[-0.500pt]{27.463pt}{1.000pt}}
\put(886,1777){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(952,1776){\rule[-0.500pt]{11.804pt}{1.000pt}}
\put(1001,1775){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1034,1774){\rule[-0.500pt]{7.709pt}{1.000pt}}
\put(1066,1773){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1099,1772){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1115,1771){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1132,1770){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1148,1769){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1165,1768){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1181,1767){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1197,1766){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1214,1765){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1222,1764){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1230,1763){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1238,1762){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1246,1761){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1263,1760){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1271,1759){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1279,1758){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1284,1757){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1290,1756){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1295,1755){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1304,1754){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1312,1753){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1317,1752){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1322,1751){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1328,1750){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1333,1749){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1339,1748){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1344,1747){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1350,1746){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1355,1745){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(1361,1744){\usebox{\plotpoint}}
\put(1365,1743){\usebox{\plotpoint}}
\put(1369,1742){\usebox{\plotpoint}}
\put(1373,1741){\usebox{\plotpoint}}
\put(1377,1740){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1381,1739){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1385,1738){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1389,1737){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1394,1736){\usebox{\plotpoint}}
\put(1397,1735){\usebox{\plotpoint}}
\put(1400,1734){\usebox{\plotpoint}}
\put(1403,1733){\usebox{\plotpoint}}
\put(1406,1732){\usebox{\plotpoint}}
\put(1409,1731){\usebox{\plotpoint}}
\put(1413,1730){\usebox{\plotpoint}}
\put(1416,1729){\usebox{\plotpoint}}
\put(1420,1728){\usebox{\plotpoint}}
\put(1423,1727){\usebox{\plotpoint}}
\put(1427,1726){\usebox{\plotpoint}}
\put(1429,1725){\usebox{\plotpoint}}
\put(1432,1724){\usebox{\plotpoint}}
\put(1434,1723){\usebox{\plotpoint}}
\put(1437,1722){\usebox{\plotpoint}}
\put(1440,1721){\usebox{\plotpoint}}
\put(1442,1720){\usebox{\plotpoint}}
\put(1445,1719){\usebox{\plotpoint}}
\put(1448,1718){\usebox{\plotpoint}}
\put(1450,1717){\usebox{\plotpoint}}
\put(1453,1716){\usebox{\plotpoint}}
\put(1456,1715){\usebox{\plotpoint}}
\put(1458,1714){\usebox{\plotpoint}}
\put(1461,1713){\usebox{\plotpoint}}
\put(1463,1712){\usebox{\plotpoint}}
\put(1465,1711){\usebox{\plotpoint}}
\put(1467,1710){\usebox{\plotpoint}}
\put(1469,1709){\usebox{\plotpoint}}
\put(1471,1708){\usebox{\plotpoint}}
\put(1473,1707){\usebox{\plotpoint}}
\put(1476,1706){\usebox{\plotpoint}}
\put(1478,1705){\usebox{\plotpoint}}
\put(1480,1704){\usebox{\plotpoint}}
\put(1482,1703){\usebox{\plotpoint}}
\put(1484,1702){\usebox{\plotpoint}}
\put(1486,1701){\usebox{\plotpoint}}
\put(1488,1700){\usebox{\plotpoint}}
\put(1490,1699){\usebox{\plotpoint}}
\put(1492,1698){\usebox{\plotpoint}}
\put(1493,1697){\usebox{\plotpoint}}
\put(1495,1696){\usebox{\plotpoint}}
\put(1497,1695){\usebox{\plotpoint}}
\put(1499,1694){\usebox{\plotpoint}}
\put(1500,1693){\usebox{\plotpoint}}
\put(1502,1692){\usebox{\plotpoint}}
\put(1504,1691){\usebox{\plotpoint}}
\put(1506,1690){\usebox{\plotpoint}}
\put(1508,1689){\usebox{\plotpoint}}
\put(1509,1688){\usebox{\plotpoint}}
\put(1511,1687){\usebox{\plotpoint}}
\put(1512,1686){\usebox{\plotpoint}}
\put(1514,1685){\usebox{\plotpoint}}
\put(1515,1684){\usebox{\plotpoint}}
\put(1517,1683){\usebox{\plotpoint}}
\put(1518,1682){\usebox{\plotpoint}}
\put(1520,1681){\usebox{\plotpoint}}
\put(1521,1680){\usebox{\plotpoint}}
\put(1523,1679){\usebox{\plotpoint}}
\put(1524,1678){\usebox{\plotpoint}}
\put(1526,1677){\usebox{\plotpoint}}
\put(1527,1676){\usebox{\plotpoint}}
\put(1529,1675){\usebox{\plotpoint}}
\put(1530,1674){\usebox{\plotpoint}}
\put(1531,1673){\usebox{\plotpoint}}
\put(1533,1672){\usebox{\plotpoint}}
\put(1534,1671){\usebox{\plotpoint}}
\put(1535,1670){\usebox{\plotpoint}}
\put(1537,1669){\usebox{\plotpoint}}
\put(1538,1668){\usebox{\plotpoint}}
\put(1539,1667){\usebox{\plotpoint}}
\put(1541,1666){\usebox{\plotpoint}}
\put(1542,1665){\usebox{\plotpoint}}
\put(1543,1664){\usebox{\plotpoint}}
\put(1544,1663){\usebox{\plotpoint}}
\put(1545,1662){\usebox{\plotpoint}}
\put(1547,1661){\usebox{\plotpoint}}
\put(1548,1660){\usebox{\plotpoint}}
\put(1549,1659){\usebox{\plotpoint}}
\put(1550,1658){\usebox{\plotpoint}}
\put(1551,1657){\usebox{\plotpoint}}
\put(1553,1656){\usebox{\plotpoint}}
\put(1554,1655){\usebox{\plotpoint}}
\put(1555,1654){\usebox{\plotpoint}}
\put(1556,1653){\usebox{\plotpoint}}
\put(1557,1652){\usebox{\plotpoint}}
\put(1559,1651){\usebox{\plotpoint}}
\put(1560,1650){\usebox{\plotpoint}}
\put(1561,1649){\usebox{\plotpoint}}
\put(1562,1648){\usebox{\plotpoint}}
\put(1563,1647){\usebox{\plotpoint}}
\put(1564,1646){\usebox{\plotpoint}}
\put(1565,1645){\usebox{\plotpoint}}
\put(1566,1644){\usebox{\plotpoint}}
\put(1567,1643){\usebox{\plotpoint}}
\put(1568,1642){\usebox{\plotpoint}}
\put(1569,1641){\usebox{\plotpoint}}
\put(1570,1640){\usebox{\plotpoint}}
\put(1571,1639){\usebox{\plotpoint}}
\put(1572,1638){\usebox{\plotpoint}}
\put(1573,1637){\usebox{\plotpoint}}
\put(1574,1634){\usebox{\plotpoint}}
\put(1575,1633){\usebox{\plotpoint}}
\put(1576,1632){\usebox{\plotpoint}}
\put(1577,1631){\usebox{\plotpoint}}
\put(1578,1629){\usebox{\plotpoint}}
\put(1579,1628){\usebox{\plotpoint}}
\put(1580,1627){\usebox{\plotpoint}}
\put(1581,1626){\usebox{\plotpoint}}
\put(1582,1624){\usebox{\plotpoint}}
\put(1583,1623){\usebox{\plotpoint}}
\put(1584,1622){\usebox{\plotpoint}}
\put(1585,1621){\usebox{\plotpoint}}
\put(1586,1619){\usebox{\plotpoint}}
\put(1587,1618){\usebox{\plotpoint}}
\put(1588,1617){\usebox{\plotpoint}}
\put(1589,1616){\usebox{\plotpoint}}
\put(1590,1614){\usebox{\plotpoint}}
\put(1591,1613){\usebox{\plotpoint}}
\put(1592,1611){\usebox{\plotpoint}}
\put(1593,1610){\usebox{\plotpoint}}
\put(1594,1609){\usebox{\plotpoint}}
\put(1595,1607){\usebox{\plotpoint}}
\put(1596,1606){\usebox{\plotpoint}}
\put(1597,1605){\usebox{\plotpoint}}
\put(1598,1603){\usebox{\plotpoint}}
\put(1599,1602){\usebox{\plotpoint}}
\put(1600,1601){\usebox{\plotpoint}}
\put(1601,1599){\usebox{\plotpoint}}
\put(1602,1598){\usebox{\plotpoint}}
\put(1603,1597){\usebox{\plotpoint}}
\put(1604,1595){\usebox{\plotpoint}}
\put(1605,1594){\usebox{\plotpoint}}
\put(1606,1593){\usebox{\plotpoint}}
\put(1607,1591){\usebox{\plotpoint}}
\put(1608,1589){\usebox{\plotpoint}}
\put(1609,1587){\usebox{\plotpoint}}
\put(1610,1586){\usebox{\plotpoint}}
\put(1611,1584){\usebox{\plotpoint}}
\put(1612,1582){\usebox{\plotpoint}}
\put(1613,1580){\usebox{\plotpoint}}
\put(1614,1579){\usebox{\plotpoint}}
\put(1615,1577){\usebox{\plotpoint}}
\put(1616,1575){\usebox{\plotpoint}}
\put(1617,1573){\usebox{\plotpoint}}
\put(1618,1572){\usebox{\plotpoint}}
\put(1619,1570){\usebox{\plotpoint}}
\put(1620,1568){\usebox{\plotpoint}}
\put(1621,1566){\usebox{\plotpoint}}
\put(1622,1565){\usebox{\plotpoint}}
\put(1623,1562){\usebox{\plotpoint}}
\put(1624,1560){\usebox{\plotpoint}}
\put(1625,1558){\usebox{\plotpoint}}
\put(1626,1556){\usebox{\plotpoint}}
\put(1627,1554){\usebox{\plotpoint}}
\put(1628,1551){\usebox{\plotpoint}}
\put(1629,1549){\usebox{\plotpoint}}
\put(1630,1547){\usebox{\plotpoint}}
\put(1631,1545){\usebox{\plotpoint}}
\put(1632,1543){\usebox{\plotpoint}}
\put(1633,1540){\usebox{\plotpoint}}
\put(1634,1538){\usebox{\plotpoint}}
\put(1635,1536){\usebox{\plotpoint}}
\put(1636,1534){\usebox{\plotpoint}}
\put(1637,1532){\usebox{\plotpoint}}
\put(1638,1530){\usebox{\plotpoint}}
\put(1639,1527){\usebox{\plotpoint}}
\put(1640,1524){\usebox{\plotpoint}}
\put(1641,1521){\usebox{\plotpoint}}
\put(1642,1519){\usebox{\plotpoint}}
\put(1643,1516){\usebox{\plotpoint}}
\put(1644,1513){\usebox{\plotpoint}}
\put(1645,1511){\usebox{\plotpoint}}
\put(1646,1508){\usebox{\plotpoint}}
\put(1647,1505){\usebox{\plotpoint}}
\put(1648,1502){\usebox{\plotpoint}}
\put(1649,1500){\usebox{\plotpoint}}
\put(1650,1497){\usebox{\plotpoint}}
\put(1651,1494){\usebox{\plotpoint}}
\put(1652,1492){\usebox{\plotpoint}}
\put(1653,1489){\usebox{\plotpoint}}
\put(1654,1486){\usebox{\plotpoint}}
\put(1655,1484){\usebox{\plotpoint}}
\put(1656,1479){\usebox{\plotpoint}}
\put(1657,1475){\usebox{\plotpoint}}
\put(1658,1471){\usebox{\plotpoint}}
\put(1659,1467){\usebox{\plotpoint}}
\put(1660,1463){\usebox{\plotpoint}}
\put(1661,1459){\usebox{\plotpoint}}
\put(1662,1455){\usebox{\plotpoint}}
\put(1663,1451){\usebox{\plotpoint}}
\put(1664,1446){\usebox{\plotpoint}}
\put(1665,1442){\usebox{\plotpoint}}
\put(1666,1438){\usebox{\plotpoint}}
\put(1667,1434){\usebox{\plotpoint}}
\put(1668,1430){\usebox{\plotpoint}}
\put(1669,1426){\usebox{\plotpoint}}
\put(1670,1422){\usebox{\plotpoint}}
\put(1671,1418){\usebox{\plotpoint}}
\put(1672,1411){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1673,1405){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1674,1399){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1675,1392){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1676,1386){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1677,1380){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1678,1373){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1679,1367){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1680,1361){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1681,1355){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1682,1348){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1683,1342){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1684,1336){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1685,1329){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1686,1323){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1687,1317){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1688,1311){\rule[-0.500pt]{1.000pt}{1.516pt}}
\put(1689,1293){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1690,1275){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1691,1257){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1692,1239){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1693,1221){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1694,1203){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1695,1185){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1696,1167){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1697,1149){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1698,1131){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1699,1113){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1700,1095){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1701,1077){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1702,1059){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1703,1041){\rule[-0.500pt]{1.000pt}{4.321pt}}
\put(1704,1024){\rule[-0.500pt]{1.000pt}{4.321pt}}
\end{picture}
\end{flushleft}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Figure 3
\begin{figure}[p]
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1650,1800)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{1e+07}}
\put(1566,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,311){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,311){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,401){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,514){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,555){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,555){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,618){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,644){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,644){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,668){\makebox(0,0)[r]{1e+08}}
\put(1566,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,821){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,821){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,911){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,911){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,975){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,975){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1024){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1024){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1064){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1064){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1098){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1098){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1128){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1128){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1154){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1154){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1177){\makebox(0,0)[r]{1e+09}}
\put(1566,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1331){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1331){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1421){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1421){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1484){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1484){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1534){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1534){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1574){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1574){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1608){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1608){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1638){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1638){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1576,1664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{1e+10}}
\put(1566,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(305,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(305,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(338,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(338,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(366,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(366,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(390,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(390,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(412,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(412,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){0.01}}
\put(431,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(557,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(631,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(631,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(683,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(683,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(724,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(724,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(757,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(757,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(785,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(809,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(809,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(831,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(831,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){0.1}}
\put(850,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(976,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(976,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1050,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1050,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1102,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1102,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1143,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1176,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1204,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1204,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1229,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1229,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1250,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1250,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){1}}
\put(1269,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1395,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1395,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1469,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1469,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1522,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1522,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1562,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1562,1677){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(1586,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{318.470pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{$\large \Gamma(d_\ell)$}}}
\put(925,68){\makebox(0,0){$\large d_\ell$ (Gpc)}}
\put(925,1732){\makebox(0,0){\large Figure 3}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1270){\usebox{\plotpoint}}
\put(264,1270){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(304,1269){\rule[-0.175pt]{28.908pt}{0.350pt}}
\put(424,1268){\rule[-0.175pt]{16.140pt}{0.350pt}}
\put(491,1267){\rule[-0.175pt]{12.768pt}{0.350pt}}
\put(544,1266){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(584,1265){\rule[-0.175pt]{9.877pt}{0.350pt}}
\put(625,1264){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(651,1263){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(678,1262){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(691,1261){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(718,1260){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(731,1259){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(745,1258){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(758,1257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(778,1256){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(785,1255){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(798,1254){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(811,1253){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(825,1252){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(831,1251){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(838,1250){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(852,1249){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(858,1248){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(865,1247){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(878,1246){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(885,1245){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(892,1244){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(898,1243){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(905,1242){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(911,1241){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(918,1240){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(922,1239){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(927,1238){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(932,1237){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(938,1236){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(945,1235){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(949,1234){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(953,1233){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(957,1232){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(962,1231){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(967,1230){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(972,1229){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(976,1228){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(980,1227){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(984,1226){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(989,1225){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(993,1224){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(997,1223){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1002,1222){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1007,1221){\rule[-0.175pt]{1.124pt}{0.350pt}}
\put(1012,1220){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1015,1219){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1018,1218){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1021,1217){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1025,1216){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1028,1215){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1032,1214){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1035,1213){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1039,1212){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1042,1211){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1045,1210){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1048,1209){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1052,1208){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1054,1207){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1057,1206){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1059,1205){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1062,1204){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1064,1203){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1068,1202){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1072,1201){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1075,1200){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1079,1199){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1081,1198){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1084,1197){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1086,1196){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1089,1195){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1091,1194){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1094,1193){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1096,1192){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1098,1191){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1100,1190){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1102,1189){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1104,1188){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1107,1187){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1109,1186){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1112,1185){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1114,1184){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1116,1183){\rule[-0.175pt]{0.562pt}{0.350pt}}
\put(1119,1182){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1121,1181){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1123,1180){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1125,1179){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1127,1178){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1129,1177){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1131,1176){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1134,1175){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1136,1174){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1138,1173){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1140,1172){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1142,1171){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1144,1170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1147,1169){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1149,1168){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1151,1167){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1153,1166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1155,1165){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1157,1164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,1163){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1160,1162){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1162,1161){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1163,1160){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1165,1159){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1167,1158){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1168,1157){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1170,1156){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1172,1155){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1173,1154){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1175,1153){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1176,1152){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1178,1151){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1180,1150){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1181,1149){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1183,1148){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(1185,1147){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1186,1146){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1188,1145){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1190,1144){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1192,1143){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1193,1142){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1195,1141){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1197,1140){\rule[-0.175pt]{0.422pt}{0.350pt}}
\put(1199,1139){\usebox{\plotpoint}}
\put(1200,1138){\usebox{\plotpoint}}
\put(1201,1137){\usebox{\plotpoint}}
\put(1203,1136){\usebox{\plotpoint}}
\put(1204,1135){\usebox{\plotpoint}}
\put(1206,1134){\usebox{\plotpoint}}
\put(1207,1133){\usebox{\plotpoint}}
\put(1209,1132){\usebox{\plotpoint}}
\put(1210,1131){\usebox{\plotpoint}}
\put(1212,1130){\usebox{\plotpoint}}
\put(1213,1129){\usebox{\plotpoint}}
\put(1214,1128){\usebox{\plotpoint}}
\put(1216,1127){\usebox{\plotpoint}}
\put(1217,1126){\usebox{\plotpoint}}
\put(1219,1125){\usebox{\plotpoint}}
\put(1220,1124){\usebox{\plotpoint}}
\put(1222,1123){\usebox{\plotpoint}}
\put(1223,1122){\usebox{\plotpoint}}
\put(1225,1121){\usebox{\plotpoint}}
\put(1226,1120){\usebox{\plotpoint}}
\put(1227,1119){\usebox{\plotpoint}}
\put(1229,1118){\usebox{\plotpoint}}
\put(1230,1117){\usebox{\plotpoint}}
\put(1232,1116){\usebox{\plotpoint}}
\put(1233,1115){\usebox{\plotpoint}}
\put(1234,1114){\usebox{\plotpoint}}
\put(1236,1113){\usebox{\plotpoint}}
\put(1237,1112){\usebox{\plotpoint}}
\put(1239,1111){\usebox{\plotpoint}}
\put(1240,1110){\usebox{\plotpoint}}
\put(1241,1109){\usebox{\plotpoint}}
\put(1242,1108){\usebox{\plotpoint}}
\put(1243,1107){\usebox{\plotpoint}}
\put(1244,1106){\usebox{\plotpoint}}
\put(1246,1105){\usebox{\plotpoint}}
\put(1247,1104){\usebox{\plotpoint}}
\put(1248,1103){\usebox{\plotpoint}}
\put(1249,1102){\usebox{\plotpoint}}
\put(1250,1101){\usebox{\plotpoint}}
\put(1251,1100){\usebox{\plotpoint}}
\put(1253,1099){\usebox{\plotpoint}}
\put(1254,1098){\usebox{\plotpoint}}
\put(1255,1097){\usebox{\plotpoint}}
\put(1257,1096){\usebox{\plotpoint}}
\put(1258,1095){\usebox{\plotpoint}}
\put(1259,1094){\usebox{\plotpoint}}
\put(1260,1093){\usebox{\plotpoint}}
\put(1262,1092){\usebox{\plotpoint}}
\put(1263,1091){\usebox{\plotpoint}}
\put(1264,1090){\usebox{\plotpoint}}
\put(1265,1089){\usebox{\plotpoint}}
\put(1267,1088){\usebox{\plotpoint}}
\put(1268,1087){\usebox{\plotpoint}}
\put(1269,1086){\usebox{\plotpoint}}
\put(1270,1085){\usebox{\plotpoint}}
\put(1271,1084){\usebox{\plotpoint}}
\put(1273,1083){\usebox{\plotpoint}}
\put(1274,1082){\usebox{\plotpoint}}
\put(1275,1081){\usebox{\plotpoint}}
\put(1276,1080){\usebox{\plotpoint}}
\put(1277,1079){\usebox{\plotpoint}}
\put(1278,1078){\usebox{\plotpoint}}
\put(1280,1077){\usebox{\plotpoint}}
\put(1281,1076){\usebox{\plotpoint}}
\put(1282,1075){\usebox{\plotpoint}}
\put(1283,1074){\usebox{\plotpoint}}
\put(1284,1073){\usebox{\plotpoint}}
\put(1285,1072){\usebox{\plotpoint}}
\put(1286,1071){\usebox{\plotpoint}}
\put(1287,1070){\usebox{\plotpoint}}
\put(1288,1069){\usebox{\plotpoint}}
\put(1289,1068){\usebox{\plotpoint}}
\put(1290,1067){\usebox{\plotpoint}}
\put(1291,1066){\usebox{\plotpoint}}
\put(1292,1065){\usebox{\plotpoint}}
\put(1293,1064){\usebox{\plotpoint}}
\put(1294,1063){\usebox{\plotpoint}}
\put(1295,1062){\usebox{\plotpoint}}
\put(1296,1061){\usebox{\plotpoint}}
\put(1297,1060){\usebox{\plotpoint}}
\put(1298,1059){\usebox{\plotpoint}}
\put(1299,1058){\usebox{\plotpoint}}
\put(1300,1057){\usebox{\plotpoint}}
\put(1301,1056){\usebox{\plotpoint}}
\put(1302,1055){\usebox{\plotpoint}}
\put(1303,1054){\usebox{\plotpoint}}
\put(1304,1053){\usebox{\plotpoint}}
\put(1305,1052){\usebox{\plotpoint}}
\put(1307,1051){\usebox{\plotpoint}}
\put(1308,1050){\usebox{\plotpoint}}
\put(1309,1049){\usebox{\plotpoint}}
\put(1310,1048){\usebox{\plotpoint}}
\put(1311,1047){\usebox{\plotpoint}}
\put(1312,1046){\usebox{\plotpoint}}
\put(1313,1045){\usebox{\plotpoint}}
\put(1314,1044){\usebox{\plotpoint}}
\put(1315,1043){\usebox{\plotpoint}}
\put(1316,1042){\usebox{\plotpoint}}
\put(1317,1041){\usebox{\plotpoint}}
\put(1318,1040){\usebox{\plotpoint}}
\put(1319,1037){\usebox{\plotpoint}}
\put(1320,1036){\usebox{\plotpoint}}
\put(1321,1035){\usebox{\plotpoint}}
\put(1322,1034){\usebox{\plotpoint}}
\put(1323,1033){\usebox{\plotpoint}}
\put(1324,1032){\usebox{\plotpoint}}
\put(1325,1030){\usebox{\plotpoint}}
\put(1326,1029){\usebox{\plotpoint}}
\put(1327,1028){\usebox{\plotpoint}}
\put(1328,1027){\usebox{\plotpoint}}
\put(1329,1026){\usebox{\plotpoint}}
\put(1330,1025){\usebox{\plotpoint}}
\put(1331,1024){\usebox{\plotpoint}}
\put(1332,1022){\usebox{\plotpoint}}
\put(1333,1021){\usebox{\plotpoint}}
\put(1334,1020){\usebox{\plotpoint}}
\put(1335,1019){\usebox{\plotpoint}}
\put(1336,1018){\usebox{\plotpoint}}
\put(1337,1017){\usebox{\plotpoint}}
\put(1338,1016){\usebox{\plotpoint}}
\put(1339,1015){\usebox{\plotpoint}}
\put(1340,1014){\usebox{\plotpoint}}
\put(1341,1013){\usebox{\plotpoint}}
\put(1342,1012){\usebox{\plotpoint}}
\put(1343,1011){\usebox{\plotpoint}}
\put(1344,1010){\usebox{\plotpoint}}
\put(1345,1009){\usebox{\plotpoint}}
\put(1346,1007){\usebox{\plotpoint}}
\put(1347,1006){\usebox{\plotpoint}}
\put(1348,1005){\usebox{\plotpoint}}
\put(1349,1004){\usebox{\plotpoint}}
\put(1350,1003){\usebox{\plotpoint}}
\put(1351,1002){\usebox{\plotpoint}}
\put(1352,1000){\usebox{\plotpoint}}
\put(1353,999){\usebox{\plotpoint}}
\put(1354,998){\usebox{\plotpoint}}
\put(1355,997){\usebox{\plotpoint}}
\put(1356,996){\usebox{\plotpoint}}
\put(1357,995){\usebox{\plotpoint}}
\put(1358,994){\usebox{\plotpoint}}
\put(1359,992){\usebox{\plotpoint}}
\put(1360,991){\usebox{\plotpoint}}
\put(1361,990){\usebox{\plotpoint}}
\put(1362,988){\usebox{\plotpoint}}
\put(1363,987){\usebox{\plotpoint}}
\put(1364,986){\usebox{\plotpoint}}
\put(1365,984){\usebox{\plotpoint}}
\put(1366,983){\usebox{\plotpoint}}
\put(1367,982){\usebox{\plotpoint}}
\put(1368,980){\usebox{\plotpoint}}
\put(1369,979){\usebox{\plotpoint}}
\put(1370,978){\usebox{\plotpoint}}
\put(1371,977){\usebox{\plotpoint}}
\put(1372,975){\usebox{\plotpoint}}
\put(1373,974){\usebox{\plotpoint}}
\put(1374,973){\usebox{\plotpoint}}
\put(1375,972){\usebox{\plotpoint}}
\put(1376,970){\usebox{\plotpoint}}
\put(1377,969){\usebox{\plotpoint}}
\put(1378,968){\usebox{\plotpoint}}
\put(1379,967){\usebox{\plotpoint}}
\put(1380,966){\usebox{\plotpoint}}
\put(1381,964){\usebox{\plotpoint}}
\put(1382,963){\usebox{\plotpoint}}
\put(1383,962){\usebox{\plotpoint}}
\put(1384,961){\usebox{\plotpoint}}
\put(1385,960){\usebox{\plotpoint}}
\put(1386,958){\usebox{\plotpoint}}
\put(1387,957){\usebox{\plotpoint}}
\put(1388,955){\usebox{\plotpoint}}
\put(1389,954){\usebox{\plotpoint}}
\put(1390,953){\usebox{\plotpoint}}
\put(1391,951){\usebox{\plotpoint}}
\put(1392,950){\usebox{\plotpoint}}
\put(1393,948){\usebox{\plotpoint}}
\put(1394,947){\usebox{\plotpoint}}
\put(1395,946){\usebox{\plotpoint}}
\put(1396,944){\usebox{\plotpoint}}
\put(1397,943){\usebox{\plotpoint}}
\put(1398,942){\usebox{\plotpoint}}
\put(1399,940){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1400,939){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1401,937){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1402,936){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1403,934){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1404,933){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1405,931){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1406,930){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1407,928){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1408,927){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1409,925){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1410,924){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1411,923){\rule[-0.175pt]{0.350pt}{0.352pt}}
\put(1412,921){\usebox{\plotpoint}}
\put(1413,920){\usebox{\plotpoint}}
\put(1414,918){\usebox{\plotpoint}}
\put(1415,917){\usebox{\plotpoint}}
\put(1416,915){\usebox{\plotpoint}}
\put(1417,914){\usebox{\plotpoint}}
\put(1418,912){\usebox{\plotpoint}}
\put(1419,911){\usebox{\plotpoint}}
\put(1420,910){\usebox{\plotpoint}}
\put(1421,908){\usebox{\plotpoint}}
\put(1422,907){\usebox{\plotpoint}}
\put(1423,905){\usebox{\plotpoint}}
\put(1424,904){\usebox{\plotpoint}}
\put(1425,903){\usebox{\plotpoint}}
\put(1426,901){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1427,899){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1428,898){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1429,896){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1430,895){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1431,893){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1432,892){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1433,890){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1434,889){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1435,887){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1436,886){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1437,884){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1438,883){\rule[-0.175pt]{0.350pt}{0.371pt}}
\put(1439,881){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1440,879){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1441,878){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1442,876){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1443,874){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1444,873){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1445,871){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1446,870){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1447,868){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1448,866){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1449,865){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1450,863){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1451,862){\rule[-0.175pt]{0.350pt}{0.389pt}}
\put(1452,860){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1453,858){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1454,857){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1455,855){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1456,854){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1457,852){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1458,851){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1459,849){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1460,847){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1461,846){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1462,844){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1463,843){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1464,841){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1465,840){\rule[-0.175pt]{0.350pt}{0.379pt}}
\put(1466,838){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1467,836){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1468,834){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1469,832){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1470,831){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1471,829){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1472,827){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1473,825){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1474,824){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1475,822){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1476,820){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1477,818){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1478,817){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1479,815){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1480,813){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1481,811){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1482,810){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1483,808){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1484,806){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1485,804){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1486,803){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1487,801){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1488,799){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1489,798){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1490,796){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1491,794){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1492,793){\rule[-0.175pt]{0.350pt}{0.413pt}}
\put(1493,791){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1494,789){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1495,787){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1496,785){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1497,783){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1498,781){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1499,780){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1500,778){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1501,776){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1502,774){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1503,772){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1504,770){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1505,769){\rule[-0.175pt]{0.350pt}{0.445pt}}
\put(1506,767){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1507,765){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1508,763){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1509,761){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1510,759){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1511,757){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1512,755){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1513,753){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1514,751){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1515,749){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1516,747){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1517,745){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1518,743){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1519,741){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1520,739){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1521,737){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1522,735){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1523,733){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1524,731){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1525,730){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1526,728){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1527,726){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1528,724){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1529,722){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1530,720){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1531,718){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1532,717){\rule[-0.175pt]{0.350pt}{0.447pt}}
\put(1533,714){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1534,712){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1535,710){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1536,708){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1537,706){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1538,704){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1539,702){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1540,700){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1541,698){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1542,696){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1543,694){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1544,692){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1545,690){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1546,687){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1547,685){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1548,683){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1549,681){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1550,679){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1551,677){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1552,675){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1553,673){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1554,671){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1555,669){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1556,667){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1557,665){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1558,663){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1559,660){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1560,658){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1561,656){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1562,654){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1563,652){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1564,650){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1565,648){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1566,646){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1567,644){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1568,642){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1569,640){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1570,638){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1571,636){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1572,634){\rule[-0.175pt]{0.350pt}{0.499pt}}
\put(1573,631){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1574,629){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1575,627){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1576,625){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1577,622){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1578,620){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1579,618){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1580,616){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1581,613){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1582,611){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1583,609){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1584,607){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1585,605){\rule[-0.175pt]{0.350pt}{0.537pt}}
\end{picture}
